Errors are Robustly Tamed in Cumulative Knowledge Processes

We study processes of societal knowledge accumulation, where the validity of a new unit of knowledge depends both on the correctness of its derivation and on the validity of the units it depends on. A fundamental question in this setting is: If a constant fraction of the new derivations is wrong, can investing a constant fraction, bounded away from one, of effort ensure that a constant fraction of knowledge in society is valid? Ben-Eliezer, Mikulincer, Mossel, and Sudan (ITCS 2023) introduced a concrete probabilistic model to analyze such questions and showed an affirmative answer to this question. Their study, however, focuses on the simple case where each new unit depends on just one existing unit, and units attach according to a $\textit{preferential attachment rule}$. In this work, we consider much more general families of cumulative knowledge processes, where new units may attach according to varied attachment mechanisms and depend on multiple existing units. We also allow a (random) fraction of insertions of adversarial nodes. We give a robust affirmative answer to the above question by showing that for $\textit{all}$ of these models, as long as many of the units follow simple heuristics for checking a bounded number of units they depend on, all errors will be eventually eliminated. Our results indicate that preserving the quality of large interdependent collections of units of knowledge is feasible, as long as careful but not too costly checks are performed when new units are derived/deposited.

==> Visuals/4-step-evolution-CKP.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Straight Lines [id:da05800507655522569] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (405.01,255) -- (389.99,280) ;
%Curve Lines [id:da2808822994807607] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (345.01,255) .. controls (352.37,269.6) and (351.7,287.6) .. (345.04,305) ;
%Straight Lines [id:da11041169173020893] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (169.95,280) -- (185,305) ;
\draw [shift={(185,305)}, rotate = 58.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da825039999170277] 
\draw    (169.95,280) -- (160.01,305) ;
\draw [shift={(160.01,305)}, rotate = 111.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9866439210357763] 
\draw    (95.02,30) ;
\draw [shift={(95.02,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2662007322639628] 
\draw    (125.02,30) ;
\draw [shift={(125.02,30)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da16423454672288795] 
\draw    (155,30) -- (169.98,55) ;
\draw [shift={(169.98,55)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(155,30)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4180438981283604] 
\draw    (185,30) -- (170.5,54.13) ;
\draw [shift={(169.98,55)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(185,30)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp03062442943571786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.73,55) .. controls (167.73,53.76) and (168.73,52.75) .. (169.98,52.75) .. controls (171.22,52.75) and (172.23,53.76) .. (172.23,55) .. controls (172.23,56.24) and (171.22,57.25) .. (169.98,57.25) .. controls (168.73,57.25) and (167.73,56.24) .. (167.73,55) -- cycle ;
%Straight Lines [id:da5787089795776864] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (169.95,105) -- (169.98,130) ;
\draw [shift={(169.98,130)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9406692832742876] 
\draw    (154.98,80) -- (169.95,105) ;
\draw [shift={(169.95,105)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(154.98,80)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3371144437307507] 
\draw    (184.98,80) -- (170.47,104.13) ;
\draw [shift={(169.95,105)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(184.98,80)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp768166752460446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.7,105) .. controls (167.7,103.76) and (168.71,102.75) .. (169.95,102.75) .. controls (171.2,102.75) and (172.2,103.76) .. (172.2,105) .. controls (172.2,106.24) and (171.2,107.25) .. (169.95,107.25) .. controls (168.71,107.25) and (167.7,106.24) .. (167.7,105) -- cycle ;
%Curve Lines [id:da35940437379068757] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (154.98,80) .. controls (148.98,95.75) and (157.5,122.25) .. (169.98,130) ;
%Straight Lines [id:da46831222642485726] 
\draw    (375,30) -- (389.98,55) ;
\draw [shift={(389.98,55)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(375,30)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2648759148372747] 
\draw    (405,30) -- (390.5,54.13) ;
\draw [shift={(389.98,55)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(405,30)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp614423071425075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.73,55) .. controls (387.73,53.76) and (388.73,52.75) .. (389.98,52.75) .. controls (391.22,52.75) and (392.23,53.76) .. (392.23,55) .. controls (392.23,56.24) and (391.22,57.25) .. (389.98,57.25) .. controls (388.73,57.25) and (387.73,56.24) .. (387.73,55) -- cycle ;
%Straight Lines [id:da08573282990533027] 
\draw    (95,80) -- (109.98,105) ;
\draw [shift={(109.98,105)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(95,80)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da05116810754654477] 
\draw    (125,80) -- (110.5,104.13) ;
\draw [shift={(109.98,105)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(125,80)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp739049102873557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.73,105) .. controls (107.73,103.76) and (108.73,102.75) .. (109.98,102.75) .. controls (111.22,102.75) and (112.23,103.76) .. (112.23,105) .. controls (112.23,106.24) and (111.22,107.25) .. (109.98,107.25) .. controls (108.73,107.25) and (107.73,106.24) .. (107.73,105) -- cycle ;
%Straight Lines [id:da506175933573507] 
\draw    (389.95,105) -- (389.98,130) ;
\draw [shift={(389.98,130)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da28505924296155916] 
\draw    (375.03,80) -- (390,105) ;
\draw [shift={(390,105)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(375.03,80)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2820589065618577] 
\draw    (405.03,80) -- (390.52,104.13) ;
\draw [shift={(390,105)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(405.03,80)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3734722406401495] 
\draw    (374.98,80) .. controls (368.98,95.75) and (377.5,122.25) .. (389.98,130) ;
%Shape: Circle [id:dp712012365987609] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.75,105) .. controls (387.75,103.76) and (388.76,102.75) .. (390,102.75) .. controls (391.25,102.75) and (392.25,103.76) .. (392.25,105) .. controls (392.25,106.24) and (391.25,107.25) .. (390,107.25) .. controls (388.76,107.25) and (387.75,106.24) .. (387.75,105) -- cycle ;
%Straight Lines [id:da7467198814665629] 
\draw    (109.98,180) -- (110,205) ;
\draw [shift={(110,205)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9055177423659957] 
\draw    (95,155) -- (109.98,180) ;
\draw [shift={(109.98,180)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(95,155)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5370816874159682] 
\draw    (125,155) -- (121.4,160.99) -- (110.5,179.13) ;
\draw [shift={(109.98,180)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(125,155)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da278658599601029] 
\draw    (95,155) .. controls (89,170.75) and (97.52,197.25) .. (110,205) ;
%Shape: Circle [id:dp4784087094101458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.73,180) .. controls (107.73,178.76) and (108.73,177.75) .. (109.98,177.75) .. controls (111.22,177.75) and (112.23,178.76) .. (112.23,180) .. controls (112.23,181.24) and (111.22,182.25) .. (109.98,182.25) .. controls (108.73,182.25) and (107.73,181.24) .. (107.73,180) -- cycle ;
%Straight Lines [id:da783145441643115] 
\draw    (169.95,180) -- (169.98,205) ;
\draw [shift={(169.98,205)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da41514699011431455] 
\draw    (154.98,155) -- (169.95,180) ;
\draw [shift={(169.95,180)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(154.98,155)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7771799308001417] 
\draw    (184.98,155) -- (170.47,179.13) ;
\draw [shift={(169.95,180)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(184.98,155)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9763989376937783] 
\draw    (154.98,155) .. controls (148.98,170.75) and (157.5,197.25) .. (169.98,205) ;
%Shape: Circle [id:dp4805057716250928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.7,180) .. controls (167.7,178.76) and (168.71,177.75) .. (169.95,177.75) .. controls (171.2,177.75) and (172.2,178.76) .. (172.2,180) .. controls (172.2,181.24) and (171.2,182.25) .. (169.95,182.25) .. controls (168.71,182.25) and (167.7,181.24) .. (167.7,180) -- cycle ;
%Straight Lines [id:da554334619823499] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (169.98,205) -- (170,230) ;
\draw [shift={(170,230)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da262198880704579] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (184.98,155) .. controls (189.5,180.75) and (182,221.25) .. (170,230) ;
%Straight Lines [id:da8523343970353211] 
\draw    (269.94,180) -- (269.96,205) ;
\draw [shift={(269.96,205)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da39365332872556247] 
\draw    (254.96,155) -- (269.94,180) ;
\draw [shift={(269.94,180)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(254.96,155)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7109020620286572] 
\draw    (284.96,155) -- (270.46,179.13) ;
\draw [shift={(269.94,180)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(284.96,155)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7842750593010146] 
\draw    (254.96,155) .. controls (248.96,170.75) and (257.49,197.25) .. (269.96,205) ;
%Shape: Circle [id:dp893957238679488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.69,180) .. controls (267.69,178.76) and (268.7,177.75) .. (269.94,177.75) .. controls (271.18,177.75) and (272.19,178.76) .. (272.19,180) .. controls (272.19,181.24) and (271.18,182.25) .. (269.94,182.25) .. controls (268.7,182.25) and (267.69,181.24) .. (267.69,180) -- cycle ;
%Straight Lines [id:da1342588371596778] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (269.96,205) -- (269.99,230) ;
\draw [shift={(269.99,230)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9675563761754451] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (284.96,155) .. controls (289.49,180.75) and (281.99,221.25) .. (269.99,230) ;
%Shape: Circle [id:dp029142070212295534] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (279.96,155) .. controls (279.96,152.24) and (282.2,150) .. (284.96,150) .. controls (287.73,150) and (289.96,152.24) .. (289.96,155) .. controls (289.96,157.76) and (287.73,160) .. (284.96,160) .. controls (282.2,160) and (279.96,157.76) .. (279.96,155) -- cycle ;
%Shape: Circle [id:dp4588333979576664] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (264.96,205) .. controls (264.96,202.24) and (267.2,200) .. (269.96,200) .. controls (272.73,200) and (274.96,202.24) .. (274.96,205) .. controls (274.96,207.76) and (272.73,210) .. (269.96,210) .. controls (267.2,210) and (264.96,207.76) .. (264.96,205) -- cycle ;
%Shape: Circle [id:dp7148613497029518] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (264.99,230) .. controls (264.99,227.24) and (267.23,225) .. (269.99,225) .. controls (272.75,225) and (274.99,227.24) .. (274.99,230) .. controls (274.99,232.76) and (272.75,235) .. (269.99,235) .. controls (267.23,235) and (264.99,232.76) .. (264.99,230) -- cycle ;
%Shape: Square [id:dp9284825787006687] 
\draw  [draw opacity=0] (426,15) -- (440.5,15) -- (440.5,29.5) -- (426,29.5) -- cycle ;
%Straight Lines [id:da5751699485296166] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (279.11,350) -- (276.56,352.29) ;
\draw [shift={(276.56,352.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da4871656219425369] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (279.11,350) -- (278.06,350.94) ;
\draw [shift={(276.56,352.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da6434648570572161] 
\draw  [dash pattern={on 0.75pt off 7.5pt}]  (274.5,350.16) .. controls (280.47,356.39) and (278.33,354.16) .. (276.96,352.72) ;
\draw [shift={(276.56,352.29)}, rotate = 45.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Flowchart: Connector [id:dp723257361432084] 
\draw   (224,352.35) .. controls (224,351.05) and (225.05,350) .. (226.35,350) .. controls (227.65,350) and (228.7,351.05) .. (228.7,352.35) .. controls (228.7,353.65) and (227.65,354.7) .. (226.35,354.7) .. controls (225.05,354.7) and (224,353.65) .. (224,352.35) -- cycle ;
%Flowchart: Connector [id:dp5126633886819172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174,352.35) .. controls (174,351.05) and (175.05,350) .. (176.35,350) .. controls (177.65,350) and (178.7,351.05) .. (178.7,352.35) .. controls (178.7,353.65) and (177.65,354.7) .. (176.35,354.7) .. controls (175.05,354.7) and (174,353.65) .. (174,352.35) -- cycle ;
%Straight Lines [id:da14673245903040066] 
\draw    (109.98,280) -- (100.04,305) ;
\draw [shift={(100.04,305)}, rotate = 111.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4850739260649175] 
\draw    (95,255) -- (109.98,280) ;
\draw [shift={(109.98,280)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(95,255)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1568759529562339] 
\draw    (125,255) -- (121.4,260.99) -- (110.5,279.13) ;
\draw [shift={(109.98,280)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(125,255)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp18630348862130042] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.73,280) .. controls (107.73,278.76) and (108.73,277.75) .. (109.98,277.75) .. controls (111.22,277.75) and (112.23,278.76) .. (112.23,280) .. controls (112.23,281.24) and (111.22,282.25) .. (109.98,282.25) .. controls (108.73,282.25) and (107.73,281.24) .. (107.73,280) -- cycle ;
%Straight Lines [id:da3895789514535093] 
\draw    (154.98,255) -- (169.95,280) ;
\draw [shift={(169.95,280)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(154.98,255)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8615324528243262] 
\draw    (184.98,255) -- (170.47,279.13) ;
\draw [shift={(169.95,280)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(184.98,255)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp24893563332999724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.7,280) .. controls (167.7,278.76) and (168.71,277.75) .. (169.95,277.75) .. controls (171.2,277.75) and (172.2,278.76) .. (172.2,280) .. controls (172.2,281.24) and (171.2,282.25) .. (169.95,282.25) .. controls (168.71,282.25) and (167.7,281.24) .. (167.7,280) -- cycle ;
%Straight Lines [id:da16692792982492155] 
\draw    (389.94,180) -- (389.96,205) ;
\draw [shift={(389.96,205)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da06331291609702838] 
\draw    (374.96,155) -- (389.94,180) ;
\draw [shift={(389.94,180)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(374.96,155)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9289080165397942] 
\draw    (404.96,155) -- (390.46,179.13) ;
\draw [shift={(389.94,180)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(404.96,155)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6305363516726149] 
\draw    (374.96,155) .. controls (368.96,170.75) and (377.49,197.25) .. (389.96,205) ;
%Shape: Circle [id:dp9221131161830648] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (387.69,180) .. controls (387.69,178.76) and (388.7,177.75) .. (389.94,177.75) .. controls (391.18,177.75) and (392.19,178.76) .. (392.19,180) .. controls (392.19,181.24) and (391.18,182.25) .. (389.94,182.25) .. controls (388.7,182.25) and (387.69,181.24) .. (387.69,180) -- cycle ;
%Straight Lines [id:da13970928603339317] 
\draw    (389.96,205) -- (389.99,230) ;
\draw [shift={(389.99,230)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5064076956685393] 
\draw    (404.96,155) .. controls (409.49,180.75) and (401.99,221.25) .. (389.99,230) ;
%Straight Lines [id:da36951575067082854] 
\draw    (100.04,305) -- (100.06,330) ;
\draw [shift={(100.06,330)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da45436148435090473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95,255) .. controls (91.04,272.35) and (93.04,292.35) .. (100.04,305) ;
%Curve Lines [id:da9224744313559448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125,255) .. controls (124.04,284.35) and (112.06,321.25) .. (100.06,330) ;
%Curve Lines [id:da8534585914152599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.98,255) .. controls (151.01,272.35) and (153.01,292.35) .. (160.01,305) ;
%Straight Lines [id:da9929800730839649] 
\draw    (160.01,305) -- (160.04,330) ;
\draw [shift={(160.04,330)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3645718747068992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.98,255) .. controls (184.01,284.35) and (172.04,321.25) .. (160.04,330) ;
%Curve Lines [id:da20017594707190767] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (184.98,255) .. controls (192.33,269.6) and (191.67,287.6) .. (185,305) ;
\draw [shift={(185,305)}, rotate = 110.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(184.98,255)}, rotate = 63.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5666328048191869] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (269.99,280) -- (285.04,305) ;
\draw [shift={(285.04,305)}, rotate = 58.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7841145011492939] 
\draw    (269.99,280) -- (260.05,305) ;
\draw [shift={(260.05,305)}, rotate = 111.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6881230627363685] 
\draw    (255.01,255) -- (269.99,280) ;
\draw [shift={(269.99,280)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(255.01,255)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3494206996301745] 
\draw    (285.01,255) -- (270.51,279.13) ;
\draw [shift={(269.99,280)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(285.01,255)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp28301205493489046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.74,280) .. controls (267.74,278.76) and (268.75,277.75) .. (269.99,277.75) .. controls (271.23,277.75) and (272.24,278.76) .. (272.24,280) .. controls (272.24,281.24) and (271.23,282.25) .. (269.99,282.25) .. controls (268.75,282.25) and (267.74,281.24) .. (267.74,280) -- cycle ;
%Curve Lines [id:da12750274026632957] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.01,255) .. controls (251.05,272.35) and (253.05,292.35) .. (260.05,305) ;
%Straight Lines [id:da026416728939982037] 
\draw    (260.05,305) -- (260.07,330) ;
\draw [shift={(260.07,330)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da37864441832333073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.01,255) .. controls (284.05,284.35) and (272.07,321.25) .. (260.07,330) ;
%Curve Lines [id:da00802902170235098] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (285.01,255) .. controls (292.37,269.6) and (291.7,287.6) .. (285.04,305) ;
\draw [shift={(285.04,305)}, rotate = 110.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(285.01,255)}, rotate = 63.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp4505063302964082] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (280.04,305) .. controls (280.04,302.24) and (282.27,300) .. (285.04,300) .. controls (287.8,300) and (290.04,302.24) .. (290.04,305) .. controls (290.04,307.76) and (287.8,310) .. (285.04,310) .. controls (282.27,310) and (280.04,307.76) .. (280.04,305) -- cycle ;
%Shape: Circle [id:dp5037794782130628] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (280.01,255) .. controls (280.01,252.24) and (282.25,250) .. (285.01,250) .. controls (287.77,250) and (290.01,252.24) .. (290.01,255) .. controls (290.01,257.76) and (287.77,260) .. (285.01,260) .. controls (282.25,260) and (280.01,257.76) .. (280.01,255) -- cycle ;
%Shape: Circle [id:dp19923878936969652] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (264.99,280) .. controls (264.99,277.24) and (267.23,275) .. (269.99,275) .. controls (272.75,275) and (274.99,277.24) .. (274.99,280) .. controls (274.99,282.76) and (272.75,285) .. (269.99,285) .. controls (267.23,285) and (264.99,282.76) .. (264.99,280) -- cycle ;
%Straight Lines [id:da3446944671561639] 
\draw    (329.99,280) -- (320.05,305) ;
\draw [shift={(320.05,305)}, rotate = 111.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da11297828785777142] 
\draw    (345.01,255) -- (329.99,280) ;
\draw [shift={(345.01,255)}, rotate = 121] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da769350140961964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315.01,255) .. controls (311.05,272.35) and (313.05,292.35) .. (320.05,305) ;
%Straight Lines [id:da17178797410856572] 
\draw    (320.05,305) -- (320.07,330) ;
\draw [shift={(320.07,330)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da14101415306179765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (345.01,255) .. controls (344.05,284.35) and (332.07,321.25) .. (320.07,330) ;
%Shape: Circle [id:dp6131349395703393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.04,305) .. controls (342.04,303.34) and (343.38,302) .. (345.04,302) .. controls (346.69,302) and (348.04,303.34) .. (348.04,305) .. controls (348.04,306.66) and (346.69,308) .. (345.04,308) .. controls (343.38,308) and (342.04,306.66) .. (342.04,305) -- cycle ;
%Straight Lines [id:da9997185659047142] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (329.99,280) -- (345.04,305) ;
\draw [shift={(345.04,305)}, rotate = 58.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Curve Lines [id:da5907410039405125] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (285.01,255) .. controls (292.37,269.6) and (291.7,287.6) .. (285.04,305) ;
%Straight Lines [id:da603602124783561] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (269.99,280) -- (285.04,305) ;
%Straight Lines [id:da53162107268067] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (269.96,205) -- (269.99,230) ;
%Curve Lines [id:da4672724064042737] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt}]  (284.96,155) .. controls (289.49,180.75) and (281.99,221.25) .. (269.99,230) ;
%Curve Lines [id:da37494492805849144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (405.01,255) .. controls (412.37,269.6) and (411.7,287.6) .. (405.04,305) ;
%Straight Lines [id:da011623785234614825] 
\draw    (389.99,280) -- (380.05,305) ;
\draw [shift={(380.05,305)}, rotate = 111.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da17891077789526466] 
\draw    (380.05,305) -- (380.07,330) ;
\draw [shift={(380.07,330)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7497383663722775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (405.01,255) .. controls (404.05,284.35) and (392.07,321.25) .. (380.07,330) ;
\draw [shift={(405.01,255)}, rotate = 91.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp171411106866321] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.04,305) .. controls (402.04,303.34) and (403.38,302) .. (405.04,302) .. controls (406.69,302) and (408.04,303.34) .. (408.04,305) .. controls (408.04,306.66) and (406.69,308) .. (405.04,308) .. controls (403.38,308) and (402.04,306.66) .. (402.04,305) -- cycle ;
%Straight Lines [id:da17683933853799683] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (389.99,280) -- (405.04,305) ;
\draw [shift={(405.04,305)}, rotate = 58.96] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(389.99,280)}, rotate = 58.96] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Shape: Circle [id:dp9579778173359241] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.99,280) .. controls (326.99,278.34) and (328.33,277) .. (329.99,277) .. controls (331.65,277) and (332.99,278.34) .. (332.99,280) .. controls (332.99,281.66) and (331.65,283) .. (329.99,283) .. controls (328.33,283) and (326.99,281.66) .. (326.99,280) -- cycle ;
%Straight Lines [id:da16684339837824957] 
\draw    (315.01,255) -- (329.99,280) ;
\draw [shift={(329.99,280)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(315.01,255)}, rotate = 59.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp4922651107547389] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (386.99,280) .. controls (386.99,278.34) and (388.33,277) .. (389.99,277) .. controls (391.65,277) and (392.99,278.34) .. (392.99,280) .. controls (392.99,281.66) and (391.65,283) .. (389.99,283) .. controls (388.33,283) and (386.99,281.66) .. (386.99,280) -- cycle ;
%Straight Lines [id:da6438818614261652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (375.01,255) -- (389.99,280) ;
\draw [shift={(389.99,280)}, rotate = 59.07] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Curve Lines [id:da5901809892630511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (375.01,255) .. controls (371.05,272.35) and (373.05,292.35) .. (380.05,305) ;
\draw [shift={(375.01,255)}, rotate = 102.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (96,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {start};
% Text Node
\draw (155,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {new node};
% Text Node
\draw (253,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {check};
% Text Node
\draw (191,41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(CF node)};
% Text Node
\draw (183,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{40.01pt}\setlength\topsep{0pt}
(adversarial
\begin{flushright}
node)
\end{flushright}

\end{minipage}};
% Text Node
\draw (255,41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(none)};
% Text Node
\draw (309,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {relabel};
% Text Node
\draw (314,41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(none)};
% Text Node
\draw (376,3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {end};
% Text Node
\draw (255,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(none)};
% Text Node
\draw (314,104) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(none)};
% Text Node
\draw (191,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(CT node)};
% Text Node
\draw (57,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (57,83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};
% Text Node
\draw (57,173) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c)};
% Text Node
\draw (184,347) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {CT};
% Text Node
\draw (234,347) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {CF};
% Text Node
\draw (284,347) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PF};
% Text Node
\draw (191,306) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(CT node)};
% Text Node
\draw (57,273) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(d)};
% Text Node
\draw (314,186) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(none)};


\end{tikzpicture}


==> Visuals/BFS-partition.tex <==
\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

%Curve Lines [id:da5480550902222248] 
\draw    (320.02,100) .. controls (322,111.88) and (312.25,126.13) .. (305,129.75) ;
%Curve Lines [id:da35155108068761287] 
\draw    (275,130) .. controls (285,118.63) and (305.5,103.88) .. (319.98,100) ;
%Straight Lines [id:da3476586192139437] 
\draw    (320.02,100) -- (305,129.75) ;
%Straight Lines [id:da741250867901395] 
\draw    (290.02,100) -- (275,130) ;
%Straight Lines [id:da2940953531414774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.02,100) -- (335,130) ;
%Curve Lines [id:da8011441569218617] 
\draw    (335,130) .. controls (317.77,119.87) and (304.75,86.88) .. (305.02,70) ;
%Straight Lines [id:da4333215642960052] 
\draw    (334.98,70) -- (319.98,100) ;
%Straight Lines [id:da2900224460359532] 
\draw    (304.98,40) -- (290.02,100) ;
%Straight Lines [id:da0033306825567213094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.02,40) -- (275,70) ;
%Curve Lines [id:da6940238237430157] 
\draw    (275.02,40) .. controls (283,49.38) and (279,66.63) .. (275,70) ;
%Curve Lines [id:da18983199234969483] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (336,43) .. controls (337,50.38) and (343.25,66.63) .. (354.98,70) ;
%Straight Lines [id:da5599649948964479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.5,110) -- (216.5,130) ;
%Straight Lines [id:da3647696387718755] 
\draw    (90,10) -- (93.36,30.13) -- (105.02,100) ;
%Curve Lines [id:da9311021273235328] 
\draw    (90.02,10) .. controls (103.44,12.33) and (114.56,27.89) .. (120.02,40) ;
%Curve Lines [id:da11200335963724284] 
\draw    (196.67,85) .. controls (201.44,93.67) and (201.42,101.63) .. (196.67,110) ;
%Straight Lines [id:da1725613326687946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.02,100) -- (180,130) ;
%Straight Lines [id:da8691755921965871] 
\draw    (180.02,70) -- (196.67,85) ;
%Straight Lines [id:da09613442507468672] 
\draw    (75.02,100) -- (105.02,130) ;
%Straight Lines [id:da32618706209453074] 
\draw    (105.02,100) -- (70.2,160.2) ;
%Curve Lines [id:da17157616159067313] 
\draw    (105.02,130) .. controls (107.8,137) and (107.8,151) .. (104.22,160) ;
%Curve Lines [id:da7764205712082841] 
\draw    (60,70) .. controls (49.4,86.2) and (59.4,144.2) .. (70.2,160.2) ;
%Straight Lines [id:da604131069967448] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (75.02,130) -- (70.2,160.2) ;
\draw [shift={(70.2,160.2)}, rotate = 99.07] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8000816653352497] 
\draw    (74.22,130) .. controls (86.82,133.2) and (98.82,145.6) .. (104.22,160) ;
%Curve Lines [id:da9141707162565932] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (75.02,130) .. controls (79.62,143.2) and (88.82,154.8) .. (104.22,160) ;
\draw [shift={(104.22,160)}, rotate = 18.66] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da043000915108463045] 
\draw    (120.02,40) .. controls (104.2,45) and (92.2,55.8) .. (90,70) ;
%Straight Lines [id:da4019224173881475] 
\draw    (135.02,100) -- (105.02,130) ;
%Straight Lines [id:da33498672846009614] 
\draw    (105.02,100) -- (105.02,128.99) ;
\draw [shift={(105.02,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5074943069673798] 
\draw    (150.02,70) -- (160.5,110) ;
%Curve Lines [id:da720108822004515] 
\draw    (60.02,70) .. controls (55.4,87.8) and (61,123.63) .. (75.02,130) ;
%Straight Lines [id:da4859822281221624] 
\draw    (75.02,100) -- (75.02,128.99) ;
\draw [shift={(75.02,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da628108333833968] 
\draw    (180.02,100) -- (160.5,110) ;
%Straight Lines [id:da2221233053852396] 
\draw    (90,70) -- (120.02,40) ;
%Straight Lines [id:da2461387724153591] 
\draw    (180,160) -- (135.02,100) ;
%Curve Lines [id:da6347661613835701] 
\draw    (180,130) .. controls (185.75,140.63) and (184.75,151.63) .. (180,160) ;
%Curve Lines [id:da6008356375225103] 
\draw    (120.02,70) .. controls (119,87.13) and (108.75,95.63) .. (105.02,100) ;
%Straight Lines [id:da39934379911444273] 
\draw    (150.02,40) -- (150.02,70) ;
\draw [shift={(150.02,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6355063623345508] 
\draw    (150.02,10) -- (150.02,40) ;
\draw [shift={(150.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(150.02,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7285666957288941] 
\draw    (120.02,10) .. controls (132.62,13.2) and (144.62,25.6) .. (150.02,40) ;
\draw [shift={(120.02,10)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7130535616681685] 
\draw    (150.02,10) -- (120.74,39.29) ;
\draw [shift={(120.02,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7324945070806188] 
\draw    (90.02,10) .. controls (104.33,19) and (115,47.44) .. (120.02,70) ;
%Straight Lines [id:da7077584780141983] 
\draw    (90.02,10) -- (120.02,70) ;
%Curve Lines [id:da2590068029293493] 
\draw    (150.02,10) .. controls (161.82,21.6) and (163.82,53.2) .. (150.02,70) ;
%Straight Lines [id:da11426999387570991] 
\draw    (150.02,70) -- (135.02,100) ;
\draw [shift={(135.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4076953626568979] 
\draw    (105.02,100) .. controls (117.62,103.2) and (129.62,115.6) .. (135.02,130) ;
%Straight Lines [id:da7863740289000253] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.02,41.01) -- (120.02,70) ;
\draw [shift={(120.02,40)}, rotate = 90] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3968960365497921] 
\draw    (120.02,10) -- (120.02,38.99) ;
\draw [shift={(120.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp21563519910012097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.77,40) .. controls (117.77,38.76) and (118.78,37.75) .. (120.02,37.75) .. controls (121.27,37.75) and (122.27,38.76) .. (122.27,40) .. controls (122.27,41.24) and (121.27,42.25) .. (120.02,42.25) .. controls (118.78,42.25) and (117.77,41.24) .. (117.77,40) -- cycle ;
%Straight Lines [id:da6133852584064381] 
\draw    (150.02,70) -- (105.02,100) ;
%Curve Lines [id:da2894304085900521] 
\draw    (150.02,70) .. controls (150.7,88.8) and (147.1,113.2) .. (135.02,130) ;
%Straight Lines [id:da03057126428179191] 
\draw    (120.02,10) -- (150.02,40) ;
%Curve Lines [id:da39809651092913234] 
\draw    (120.02,10) .. controls (126.5,31.25) and (135.5,71.75) .. (135.02,100) ;
%Straight Lines [id:da2064280333844586] 
\draw    (120.02,10) -- (150.02,70) ;
%Straight Lines [id:da09345250811394767] 
\draw    (60,41.01) -- (60,70) ;
\draw [shift={(60,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7239086125700329] 
\draw    (90,10) -- (60.71,39.29) ;
\draw [shift={(60,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5764192133464557] 
\draw    (90.02,10) .. controls (83.67,22.56) and (73.44,36.56) .. (60,40) ;
\draw [shift={(90.02,10)}, rotate = 116.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da503361444970354] 
\draw    (90,10) .. controls (78,12.5) and (63.33,25.17) .. (59.98,40) ;
\draw [shift={(90,10)}, rotate = 168.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da44681318341868503] 
\draw    (120.02,70) -- (75.02,100) ;
%Curve Lines [id:da10567323165136344] 
\draw    (60.02,70) .. controls (69.4,76.6) and (75,87.8) .. (75.02,100) ;
%Curve Lines [id:da631231640799846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60.02,70) .. controls (61.4,83.4) and (66.33,94.83) .. (75.02,100) ;
\draw [shift={(75.02,100)}, rotate = 30.74] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da22187932814810174] 
\draw    (135.02,100) -- (180,130) ;
%Straight Lines [id:da5026111279327413] 
\draw    (150.02,40) -- (180.02,70) ;
%Curve Lines [id:da17035264979451892] 
\draw    (150.02,70) .. controls (161.5,75.88) and (173.5,86.63) .. (180.02,100) ;
%Curve Lines [id:da6480816617374814] 
\draw    (150.02,70) .. controls (155.25,78.63) and (166,93.63) .. (180.02,100) ;
%Straight Lines [id:da930674894552275] 
\draw    (208.43,12.64) -- (180.02,70) ;
\draw [shift={(180.02,70)}, rotate = 116.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da26265247067744824] 
\draw    (90,10) .. controls (87.44,27.22) and (72.33,58.78) .. (60.02,70) ;
%Curve Lines [id:da7343927095295157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (59.98,40) .. controls (52.75,46.88) and (52.25,62.63) .. (60,70) ;
\draw [shift={(60,70)}, rotate = 43.58] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4352022984513214] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.02,70) -- (135.02,100) ;
\draw [shift={(120.02,70)}, rotate = 63.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp9914029261678647] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132.77,100) .. controls (132.77,98.76) and (133.78,97.75) .. (135.02,97.75) .. controls (136.27,97.75) and (137.27,98.76) .. (137.27,100) .. controls (137.27,101.24) and (136.27,102.25) .. (135.02,102.25) .. controls (133.78,102.25) and (132.77,101.24) .. (132.77,100) -- cycle ;
%Straight Lines [id:da3977820797637128] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.02,70) -- (105.02,100) ;
\draw [shift={(105.02,100)}, rotate = 116.57] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3573321530971544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (105.02,100) .. controls (109.62,113.2) and (119.62,124.8) .. (135.02,130) ;
\draw [shift={(135.02,130)}, rotate = 18.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2984405380808083] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ]   (180,42.63) -- (180.02,70) ;
\draw [shift={(180.02,70)}, rotate = 89.95] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8741033820397048] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ]   (180.02,70) -- (180.02,100) ;
\draw [shift={(180.02,100)}, rotate = 90] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6813077178459005] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (196.67,85) .. controls (215.57,98.43) and (190.14,155) .. (180,160) ;
\draw [shift={(180,160)}, rotate = 153.76] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5106475124018734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (60,40) -- (90,70) ;
\draw [shift={(90,70)}, rotate = 45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp8231957622737605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.75,40) .. controls (57.75,38.76) and (58.76,37.75) .. (60,37.75) .. controls (61.24,37.75) and (62.25,38.76) .. (62.25,40) .. controls (62.25,41.24) and (61.24,42.25) .. (60,42.25) .. controls (58.76,42.25) and (57.75,41.24) .. (57.75,40) -- cycle ;
%Straight Lines [id:da060329360704717616] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ]   (180.02,70) -- (160.5,110) ;
\draw [shift={(160.5,110)}, rotate = 116.02] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp8357889276581049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.77,130) .. controls (72.77,128.76) and (73.78,127.75) .. (75.02,127.75) .. controls (76.27,127.75) and (77.27,128.76) .. (77.27,130) .. controls (77.27,131.24) and (76.27,132.25) .. (75.02,132.25) .. controls (73.78,132.25) and (72.77,131.24) .. (72.77,130) -- cycle ;
%Shape: Circle [id:dp7991864735761643] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.77,130) .. controls (102.77,128.76) and (103.78,127.75) .. (105.02,127.75) .. controls (106.27,127.75) and (107.27,128.76) .. (107.27,130) .. controls (107.27,131.24) and (106.27,132.25) .. (105.02,132.25) .. controls (103.78,132.25) and (102.77,131.24) .. (102.77,130) -- cycle ;
%Straight Lines [id:da9684233408069973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.67,110) -- (216.5,130) ;
%Straight Lines [id:da49822969740892553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.67,85) -- (196.64,110) ;
%Curve Lines [id:da21836010117887827] 
\draw    (180.02,10) .. controls (197.6,21.3) and (201.4,69.7) .. (196.67,85) ;
%Straight Lines [id:da22652653261572386] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (150.02,10) -- (178.6,38.58) ;
\draw [shift={(180.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da11346899882996198] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (180.02,40) -- (208.58,11.43) ;
\draw [shift={(210,10)}, rotate = 314.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da31404851417562396] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (210,10) -- (180.02,40) ;
\draw [shift={(210,10)}, rotate = 134.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da43911626572036644] 
\draw  [dash pattern={on 1.5pt off 30pt}]  (181.21,38.81) -- (208.81,11.19) ;
\draw [shift={(210,10)}, rotate = 314.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(180.02,40)}, rotate = 314.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da25249402313448943] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (180.02,10) -- (180,37) ;
\draw [shift={(180.02,10)}, rotate = 90.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp3404867915693012] 
\draw  [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ] (176.02,70) .. controls (176.02,67.79) and (177.81,66) .. (180.02,66) .. controls (182.23,66) and (184.02,67.79) .. (184.02,70) .. controls (184.02,72.21) and (182.23,74) .. (180.02,74) .. controls (177.81,74) and (176.02,72.21) .. (176.02,70) -- cycle ;
%Shape: Circle [id:dp3296776315747201] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (192.67,85) .. controls (192.67,82.79) and (194.46,81) .. (196.67,81) .. controls (198.88,81) and (200.67,82.79) .. (200.67,85) .. controls (200.67,87.21) and (198.88,89) .. (196.67,89) .. controls (194.46,89) and (192.67,87.21) .. (192.67,85) -- cycle ;
%Straight Lines [id:da7401165709355885] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ]   (180.02,70) -- (196.64,110) ;
\draw [shift={(196.64,110)}, rotate = 67.44] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da20187376186887418] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (196.67,85) .. controls (209.29,86.71) and (218.43,117.57) .. (216.5,130) ;
\draw [shift={(216.5,130)}, rotate = 98.82] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8809117352779924] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ]   (160.5,110) -- (180,130) ;
\draw [shift={(180,130)}, rotate = 45.73] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp03145379588003472] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (56,40) .. controls (56,37.79) and (57.79,36) .. (60,36) .. controls (62.21,36) and (64,37.79) .. (64,40) .. controls (64,42.21) and (62.21,44) .. (60,44) .. controls (57.79,44) and (56,42.21) .. (56,40) -- cycle ;
%Shape: Circle [id:dp8636383010290767] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (116.02,40) .. controls (116.02,37.79) and (117.81,36) .. (120.02,36) .. controls (122.23,36) and (124.02,37.79) .. (124.02,40) .. controls (124.02,42.21) and (122.23,44) .. (120.02,44) .. controls (117.81,44) and (116.02,42.21) .. (116.02,40) -- cycle ;
%Shape: Circle [id:dp25521289619657106] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] (71.02,130) .. controls (71.02,127.79) and (72.81,126) .. (75.02,126) .. controls (77.23,126) and (79.02,127.79) .. (79.02,130) .. controls (79.02,132.21) and (77.23,134) .. (75.02,134) .. controls (72.81,134) and (71.02,132.21) .. (71.02,130) -- cycle ;
%Straight Lines [id:da6221499123914971] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (334.98,40) -- (353.88,68.32) ;
\draw [shift={(355,70)}, rotate = 56.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da6010219090091418] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 1.5pt off 30pt}]  (355,70) -- (334.98,40) ;
\draw [shift={(355,70)}, rotate = 236.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Curve Lines [id:da922184646906662] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (180,42.63) .. controls (185.9,55.6) and (193.95,64.1) .. (208.21,69.36) ;
\draw [shift={(210.02,70)}, rotate = 18.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da5237893077852346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.02,40) .. controls (190.56,49.22) and (196.56,76.78) .. (196.67,85) ;
\draw [shift={(196.67,85)}, rotate = 89.23] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2886225510515199] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (210,12.01) -- (210.02,67) ;
\draw [shift={(210,10)}, rotate = 89.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da29905181085305077] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (180.02,40) -- (210.02,70) ;
\draw [shift={(210.02,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(180.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da5517279618347369] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (180.02,40) -- (208.83,68.81) ;
\draw [shift={(210.02,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da2922734949889415] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (305.9,11.82) .. controls (312.21,24.11) and (319.65,34.2) .. (333.25,39.38) ;
\draw [shift={(334.98,40)}, rotate = 18.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(304.98,10)}, rotate = 63.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da5105322657265406] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (304.98,10) -- (334.98,40) ;
\draw [shift={(334.98,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(304.98,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da6776523420713856] 
\draw  [dash pattern={on 0.75pt off 30pt}]  (306.17,11.19) -- (333.79,38.81) ;
\draw [shift={(334.98,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(304.98,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da8520491816482626] 
\draw  [dash pattern={on 0.75pt off 30pt}]  (335.91,41.4) -- (354.05,68.6) ;
\draw [shift={(354.98,70)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(334.98,40)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da8205450830151395] 
\draw    (305.02,40) -- (305.02,70) ;
\draw [shift={(305.02,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4059286792582145] 
\draw    (275.02,40) .. controls (287.62,43.2) and (299.62,55.6) .. (305.02,70) ;
\draw [shift={(275.02,40)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da40311794398154366] 
\draw    (305.02,70) -- (290.02,100) ;
%Straight Lines [id:da46392773996348446] 
\draw    (305.02,13) -- (305.02,40) ;
%Curve Lines [id:da9350358821236168] 
\draw    (306.02,13) .. controls (308.5,20.88) and (311.5,29.38) .. (305.02,40) ;
%Straight Lines [id:da7799892672982128] 
\draw    (304.98,10) -- (275.02,40) ;
%Curve Lines [id:da6908748449485222] 
\draw    (302.98,13) .. controls (300.5,22.38) and (289.25,36.13) .. (275.02,40) ;
%Curve Lines [id:da9521698433840888] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (308.02,11) .. controls (319.75,16.63) and (330,26.63) .. (335.02,40) ;
%Straight Lines [id:da7926532340251167] 
\draw    (334.98,43) -- (334.98,70) ;
%Straight Lines [id:da5662538855061081] 
\draw    (305.02,40) -- (335.02,70) ;
%Straight Lines [id:da4562004280330777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (305.02,70) -- (320.02,100) ;
%Straight Lines [id:da7534745352998364] 
\draw    (334.98,70) -- (349.98,100) ;
%Straight Lines [id:da6103506839202498] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.5,12.63) -- (334.98,70) ;
\draw [shift={(334.98,70)}, rotate = 63.6] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3591700364826922] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301.98,11) .. controls (293.33,15.17) and (282,22.88) .. (275.02,40) ;
\draw [shift={(275.02,40)}, rotate = 112.17] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7066212015382862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.02,40) -- (290.02,100) ;
\draw [shift={(290.02,100)}, rotate = 75.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9528875172306369] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.02,40) -- (305.02,70) ;
\draw [shift={(305.02,70)}, rotate = 45] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6780396188087334] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ]   (349.98,100) .. controls (353.5,115.13) and (340.5,127.63) .. (335,130) ;
\draw [shift={(335,130)}, rotate = 156.64] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da07628021166086896] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (338,41) .. controls (346.25,45.38) and (353.75,57.38) .. (355,67) ;
%Curve Lines [id:da0245157900843056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (275.02,40) .. controls (268,48.63) and (269.75,62.63) .. (275,70) ;
\draw [shift={(275,70)}, rotate = 54.55] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da49127599506443487] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (304.98,40) .. controls (307.5,52.88) and (318,78.88) .. (320.02,100) ;
\draw [shift={(320.02,100)}, rotate = 84.53] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da2715765100575873] 
\draw    (349.98,100) .. controls (332.75,89.88) and (312.25,53.38) .. (305.02,40) ;
%Straight Lines [id:da500315407050942] 
\draw [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (336,43) -- (349.98,100) ;
\draw [shift={(349.98,100)}, rotate = 76.22] [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 120; green, 190; blue, 36 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da3730486135420702] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (303.98,13) .. controls (300.75,22.13) and (299.75,30.38) .. (304.98,40) ;
\draw [shift={(304.98,40)}, rotate = 61.49] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6824238652420582] 
\draw    (305,159.75) -- (275,130) ;
%Curve Lines [id:da043260635493709176] 
\draw    (305,129.75) .. controls (310.75,140.38) and (309.75,151.38) .. (305,159.75) ;
%Curve Lines [id:da14576629890952852] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (334.98,70) .. controls (337,96.63) and (315.14,154.75) .. (305,159.75) ;
\draw [shift={(305,159.75)}, rotate = 153.76] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7360387829025741] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (290.02,100) .. controls (279,101.38) and (272,120.13) .. (275,130) ;
\draw [shift={(275,130)}, rotate = 73.1] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da22531874328968737] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (319.98,100) .. controls (313.25,104.38) and (303.25,116.88) .. (305,129.75) ;
\draw [shift={(305,129.75)}, rotate = 82.26] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp06590085571498894] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (271.02,40) .. controls (271.02,37.79) and (272.81,36) .. (275.02,36) .. controls (277.23,36) and (279.02,37.79) .. (279.02,40) .. controls (279.02,42.21) and (277.23,44) .. (275.02,44) .. controls (272.81,44) and (271.02,42.21) .. (271.02,40) -- cycle ;
%Shape: Circle [id:dp6492412206568494] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (301.02,40) .. controls (301.02,37.79) and (302.81,36) .. (305.02,36) .. controls (307.23,36) and (309.02,37.79) .. (309.02,40) .. controls (309.02,42.21) and (307.23,44) .. (305.02,44) .. controls (302.81,44) and (301.02,42.21) .. (301.02,40) -- cycle ;
%Shape: Circle [id:dp27240569006518434] 
\draw  [color={rgb, 255:red, 120; green, 190; blue, 36 }  ,draw opacity=1 ] (345.98,100) .. controls (345.98,97.79) and (347.77,96) .. (349.98,96) .. controls (352.19,96) and (353.98,97.79) .. (353.98,100) .. controls (353.98,102.21) and (352.19,104) .. (349.98,104) .. controls (347.77,104) and (345.98,102.21) .. (345.98,100) -- cycle ;
%Shape: Circle [id:dp416655304541134] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (331.02,70) .. controls (331.02,67.79) and (332.81,66) .. (335.02,66) .. controls (337.23,66) and (339.02,67.79) .. (339.02,70) .. controls (339.02,72.21) and (337.23,74) .. (335.02,74) .. controls (332.81,74) and (331.02,72.21) .. (331.02,70) -- cycle ;
%Straight Lines [id:da5455903879531323] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (405.11,92) -- (402.56,94.29) ;
\draw [shift={(402.56,94.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da6819379807073557] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (405.11,92) -- (404.06,92.94) ;
\draw [shift={(402.56,94.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da249136801254636] 
\draw  [dash pattern={on 0.75pt off 7.5pt}]  (400.5,92.16) .. controls (406.47,98.39) and (404.33,96.16) .. (402.96,94.72) ;
\draw [shift={(402.56,94.29)}, rotate = 45.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Flowchart: Connector [id:dp16246636862265307] 
\draw   (400,79.35) .. controls (400,78.05) and (401.05,77) .. (402.35,77) .. controls (403.65,77) and (404.7,78.05) .. (404.7,79.35) .. controls (404.7,80.65) and (403.65,81.7) .. (402.35,81.7) .. controls (401.05,81.7) and (400,80.65) .. (400,79.35) -- cycle ;
%Flowchart: Connector [id:dp868834266529244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,64.35) .. controls (400,63.05) and (401.05,62) .. (402.35,62) .. controls (403.65,62) and (404.7,63.05) .. (404.7,64.35) .. controls (404.7,65.65) and (403.65,66.7) .. (402.35,66.7) .. controls (401.05,66.7) and (400,65.65) .. (400,64.35) -- cycle ;

% Text Node
\draw (410,59) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CT};
% Text Node
\draw (410,74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CF};
% Text Node
\draw (410,89) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\PF};


\end{tikzpicture}


==> Visuals/evolution-simple.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Curve Lines [id:da27016025309381064] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (220.02,100) .. controls (214.2,106.4) and (222.8,141.8) .. (235,155) ;
%Curve Lines [id:da7095915129532866] 
\draw    (220.02,100) .. controls (232.62,103.2) and (244.62,115.6) .. (250.02,130) ;
%Curve Lines [id:da09226070801303043] 
\draw    (220.02,100) .. controls (224.62,113.2) and (234.62,124.8) .. (250.02,130) ;
%Straight Lines [id:da1832525707428153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (235.02,70) -- (235,155) ;
\draw [shift={(235,155)}, rotate = 90.02] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da13632575590207707] 
\draw    (130.05,10.05) .. controls (140.7,17.88) and (145.37,57.88) .. (145.04,70.05) ;
%Curve Lines [id:da48790780059635264] 
\draw    (130.05,10.05) .. controls (112.37,9.22) and (102.03,55.22) .. (115.05,70.05) ;
%Curve Lines [id:da38912585590639504] 
\draw    (130.05,10.05) .. controls (116.7,14.55) and (110.7,55.88) .. (115.05,70.05) ;
%Curve Lines [id:da08437934388897639] 
\draw    (130.05,10.05) .. controls (142.33,15.5) and (154.65,25.65) .. (160.05,40.05) ;
%Curve Lines [id:da9004889004440765] 
\draw    (130.05,10.05) .. controls (141,9.17) and (161.03,25.55) .. (160.05,40.05) ;
%Straight Lines [id:da7205787291392504] 
\draw    (130.05,10.05) -- (160.05,40.05) ;
\draw [shift={(160.05,40.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da17942975313096132] 
\draw    (130.05,10.05) .. controls (122.03,17.88) and (126.03,36.88) .. (130.05,40.05) ;
%Straight Lines [id:da42585338799977757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (220.02,100) -- (235,155) ;
%Straight Lines [id:da3286009903481659] 
\draw    (130.05,40.05) -- (145.05,70.05) ;
\draw [shift={(130.05,40.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da15326589386906408] 
\draw    (160.05,40.05) -- (145.05,70.05) ;
\draw [shift={(145.05,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da08097857781336126] 
\draw    (145.05,70.05) .. controls (153.33,73.83) and (160,87.83) .. (160.05,100.05) ;
%Curve Lines [id:da04583686207930704] 
\draw    (145.05,70.05) .. controls (147.67,82.17) and (148.67,90.5) .. (160.05,100.05) ;
%Straight Lines [id:da3980046244655723] 
\draw    (130.05,40.05) -- (115.05,70.05) ;
\draw [shift={(115.05,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19708099110883892] 
\draw    (130.05,11.06) -- (130.05,40.05) ;
\draw [shift={(130.05,10.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp8354377432186586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.8,10.05) .. controls (127.8,8.81) and (128.81,7.8) .. (130.05,7.8) .. controls (131.3,7.8) and (132.3,8.81) .. (132.3,10.05) .. controls (132.3,11.29) and (131.3,12.3) .. (130.05,12.3) .. controls (128.81,12.3) and (127.8,11.29) .. (127.8,10.05) -- cycle ;
%Straight Lines [id:da10004582212314395] 
\draw    (160.05,40.05) -- (130.03,100.05) ;
%Curve Lines [id:da4274132900477702] 
\draw    (160.05,40.05) .. controls (166.37,43.55) and (172.13,83.25) .. (160.05,100.05) ;
\draw [shift={(160.05,100.05)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8320207840029902] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (570.11,87) -- (567.56,89.29) ;
\draw [shift={(567.56,89.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da38846863033301393] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (570.11,87) -- (569.06,87.94) ;
\draw [shift={(567.56,89.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da5646671304830372] 
\draw  [dash pattern={on 0.75pt off 7.5pt}]  (565.5,87.16) .. controls (571.47,93.39) and (569.33,91.16) .. (567.96,89.72) ;
\draw [shift={(567.56,89.29)}, rotate = 45.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Flowchart: Connector [id:dp23275110801811627] 
\draw   (565,74.35) .. controls (565,73.05) and (566.05,72) .. (567.35,72) .. controls (568.65,72) and (569.7,73.05) .. (569.7,74.35) .. controls (569.7,75.65) and (568.65,76.7) .. (567.35,76.7) .. controls (566.05,76.7) and (565,75.65) .. (565,74.35) -- cycle ;
%Flowchart: Connector [id:dp002532435089975138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565,59.35) .. controls (565,58.05) and (566.05,57) .. (567.35,57) .. controls (568.65,57) and (569.7,58.05) .. (569.7,59.35) .. controls (569.7,60.65) and (568.65,61.7) .. (567.35,61.7) .. controls (566.05,61.7) and (565,60.65) .. (565,59.35) -- cycle ;
%Curve Lines [id:da6128207066606559] 
\draw    (130.05,10.05) .. controls (137.7,16.22) and (135.03,37.22) .. (130.05,40.05) ;
%Shape: Circle [id:dp21659872017020232] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.8,10.05) .. controls (127.8,8.81) and (128.81,7.8) .. (130.05,7.8) .. controls (131.3,7.8) and (132.3,8.81) .. (132.3,10.05) .. controls (132.3,11.29) and (131.3,12.3) .. (130.05,12.3) .. controls (128.81,12.3) and (127.8,11.29) .. (127.8,10.05) -- cycle ;
%Straight Lines [id:da5970478399698377] 
\draw    (115.05,70.05) -- (130.05,100.05) ;
\draw [shift={(130.05,100.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da45984243337751296] 
\draw    (130.05,40.05) -- (130.05,100.05) ;
%Straight Lines [id:da1680327492686795] 
\draw    (115.05,70.05) -- (100.05,100.05) ;
\draw [shift={(100.05,100.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da10424655436422625] 
\draw    (100.05,100.05) .. controls (112.65,103.25) and (124.65,115.65) .. (130.05,130.05) ;
%Curve Lines [id:da5209328448035667] 
\draw    (100.05,100.05) .. controls (104.65,113.25) and (114.65,124.85) .. (130.05,130.05) ;
%Curve Lines [id:da8941644358625883] 
\draw    (145.04,70.05) .. controls (144.33,89.17) and (141.67,113.5) .. (130.04,130.05) ;
\draw [shift={(130.04,130.05)}, rotate = 125.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7260407758878814] 
\draw    (250.02,10) .. controls (260.67,17.83) and (265.33,57.83) .. (265.01,70) ;
%Curve Lines [id:da12762087422063118] 
\draw    (250.02,10) .. controls (232.33,9.17) and (222,55.17) .. (235.02,70) ;
%Curve Lines [id:da9421840236170799] 
\draw    (250.02,10) .. controls (236.67,14.5) and (230.67,55.83) .. (235.02,70) ;
%Curve Lines [id:da4231731264325873] 
\draw    (250.02,10) .. controls (262.3,15.45) and (274.62,25.6) .. (280.02,40) ;
%Curve Lines [id:da9104579704734496] 
\draw    (250.02,10) .. controls (260.97,9.12) and (281,25.5) .. (280.02,40) ;
%Straight Lines [id:da9535441209949141] 
\draw    (250.02,10) -- (280.02,40) ;
\draw [shift={(280.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da04782543255633076] 
\draw    (250.02,10) .. controls (242,17.83) and (246,36.83) .. (250.02,40) ;
%Straight Lines [id:da9410233746193143] 
\draw    (250.02,40) -- (265.02,70) ;
\draw [shift={(250.02,40)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9706143249718712] 
\draw    (280.02,40) -- (265.02,70) ;
\draw [shift={(265.02,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7546825716596384] 
\draw    (265.02,70) .. controls (273.3,73.78) and (279.97,87.78) .. (280.02,100) ;
%Curve Lines [id:da19776274509669933] 
\draw    (265.02,70) .. controls (267.63,82.12) and (268.63,90.45) .. (280.02,100) ;
%Straight Lines [id:da19496908965967574] 
\draw    (250.02,40) -- (235.02,70) ;
\draw [shift={(235.02,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0905276852727196] 
\draw    (250.02,11.01) -- (250.02,40) ;
\draw [shift={(250.02,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8365582517894524] 
\draw    (265.02,70) -- (250.01,100) ;
%Curve Lines [id:da5821114779961544] 
\draw    (280.02,40) .. controls (286.33,43.5) and (292.1,83.2) .. (280.02,100) ;
\draw [shift={(280.02,100)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9908984435101427] 
\draw    (250.02,10) .. controls (257.67,16.17) and (255,37.17) .. (250.02,40) ;
%Shape: Circle [id:dp4159017935056025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.77,10) .. controls (247.77,8.76) and (248.78,7.75) .. (250.02,7.75) .. controls (251.27,7.75) and (252.27,8.76) .. (252.27,10) .. controls (252.27,11.24) and (251.27,12.25) .. (250.02,12.25) .. controls (248.78,12.25) and (247.77,11.24) .. (247.77,10) -- cycle ;
%Straight Lines [id:da10092832425471532] 
\draw    (235.02,70) -- (250.02,100) ;
\draw [shift={(250.02,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4997309439698038] 
\draw    (250.02,40) -- (250.02,100) ;
%Straight Lines [id:da25930681370006314] 
\draw    (235.02,70) -- (220.02,100) ;
\draw [shift={(220.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da430635647564073] 
\draw    (265.02,70) .. controls (264.31,89.12) and (261.65,113.45) .. (250.02,130) ;
\draw [shift={(250.02,130)}, rotate = 125.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da13123203956323015] 
\draw    (337.98,100.05) .. controls (350.58,103.25) and (362.58,115.65) .. (367.98,130.05) ;
%Curve Lines [id:da6493026271581913] 
\draw    (337.98,100.05) .. controls (342.58,113.25) and (352.58,124.85) .. (367.98,130.05) ;
%Curve Lines [id:da5731399778998083] 
\draw    (367.98,10.05) .. controls (378.63,17.88) and (383.29,57.88) .. (382.97,70.05) ;
%Curve Lines [id:da8359697902577792] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,10.05) .. controls (350.29,9.22) and (339.96,55.22) .. (352.98,70.05) ;
%Curve Lines [id:da38426153812547703] 
\draw    (367.98,10.05) .. controls (354.63,14.55) and (348.63,55.88) .. (352.98,70.05) ;
%Curve Lines [id:da43220280495442853] 
\draw    (367.98,10.05) .. controls (380.26,15.5) and (392.58,25.65) .. (397.98,40.05) ;
%Curve Lines [id:da4637103929423254] 
\draw    (367.98,10.05) .. controls (378.93,9.17) and (398.96,25.55) .. (397.98,40.05) ;
%Straight Lines [id:da8729156545570786] 
\draw    (367.98,10.05) -- (397.98,40.05) ;
\draw [shift={(397.98,40.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7018944661397526] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,10.05) .. controls (359.96,17.88) and (363.96,36.88) .. (367.98,40.05) ;
%Straight Lines [id:da08980623536254517] 
\draw    (367.98,40.05) -- (382.98,70.05) ;
\draw [shift={(367.98,40.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8044675750531666] 
\draw    (397.98,40.05) -- (382.98,70.05) ;
\draw [shift={(382.98,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da03080794966423772] 
\draw    (382.98,70.05) .. controls (391.26,73.83) and (397.93,87.83) .. (397.98,100.05) ;
%Curve Lines [id:da09428839266743438] 
\draw    (382.98,70.05) .. controls (385.59,82.17) and (386.59,90.5) .. (397.98,100.05) ;
%Straight Lines [id:da1304394095408531] 
\draw    (367.98,40.05) -- (352.98,70.05) ;
\draw [shift={(352.98,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da376631629196577] 
\draw    (382.98,70.05) -- (367.97,100.05) ;
%Curve Lines [id:da22356533534415313] 
\draw    (397.98,40.05) .. controls (404.29,43.55) and (410.06,83.25) .. (397.98,100.05) ;
\draw [shift={(397.98,100.05)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7641861179121938] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,10.05) .. controls (375.63,16.22) and (372.96,37.22) .. (367.98,40.05) ;
%Straight Lines [id:da9262764345987208] 
\draw    (352.98,70.05) -- (367.98,100.05) ;
\draw [shift={(367.98,100.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1471936460679576] 
\draw    (367.98,40.05) -- (367.98,100.05) ;
%Straight Lines [id:da12225213058978268] 
\draw    (352.98,70.05) -- (337.98,100.05) ;
\draw [shift={(337.98,100.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4638913613571485] 
\draw    (382.98,70.05) .. controls (382.27,89.17) and (379.61,113.5) .. (367.98,130.05) ;
\draw [shift={(367.98,130.05)}, rotate = 125.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8152349014760132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.98,70.05) -- (352.96,155.05) ;
%Shape: Circle [id:dp351210825557022] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (348.96,155.05) .. controls (348.96,152.84) and (350.75,151.05) .. (352.96,151.05) .. controls (355.17,151.05) and (356.96,152.84) .. (356.96,155.05) .. controls (356.96,157.26) and (355.17,159.05) .. (352.96,159.05) .. controls (350.75,159.05) and (348.96,157.26) .. (348.96,155.05) -- cycle ;
%Shape: Circle [id:dp21822581627461612] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (363.98,10.05) .. controls (363.98,7.84) and (365.77,6.05) .. (367.98,6.05) .. controls (370.19,6.05) and (371.98,7.84) .. (371.98,10.05) .. controls (371.98,12.26) and (370.19,14.05) .. (367.98,14.05) .. controls (365.77,14.05) and (363.98,12.26) .. (363.98,10.05) -- cycle ;
%Straight Lines [id:da7447499040344979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (337.98,100.05) -- (352.96,155.05) ;
%Curve Lines [id:da75420740518595] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,10.05) .. controls (354.63,14.55) and (348.63,55.88) .. (352.98,70.05) ;
%Straight Lines [id:da09506285719622054] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,40.05) -- (352.98,70.05) ;
%Straight Lines [id:da4305889566575002] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,10.05) -- (367.98,40.05) ;
%Curve Lines [id:da3663557506669176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.05,40.05) .. controls (113,42.86) and (94.71,76.57) .. (100.05,100.05) ;
%Curve Lines [id:da7495888954041533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.02,40) .. controls (232.97,42.81) and (214.68,76.52) .. (220.02,100) ;
%Curve Lines [id:da30131613833820303] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,40.05) .. controls (350.93,42.86) and (332.64,76.57) .. (337.98,100.05) ;
%Curve Lines [id:da6768069706979684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337.98,100.05) .. controls (332.16,106.45) and (340.76,141.85) .. (352.96,155.05) ;
\draw [shift={(352.96,155.05)}, rotate = 47.25] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp5910621468147098] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (333.98,100.05) .. controls (333.98,97.84) and (335.77,96.05) .. (337.98,96.05) .. controls (340.19,96.05) and (341.98,97.84) .. (341.98,100.05) .. controls (341.98,102.26) and (340.19,104.05) .. (337.98,104.05) .. controls (335.77,104.05) and (333.98,102.26) .. (333.98,100.05) -- cycle ;
%Straight Lines [id:da26560794205229055] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352.98,70.05) -- (337.98,100.05) ;
%Curve Lines [id:da917529038871119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.05,40.05) .. controls (113.57,51.14) and (103,78.57) .. (100.05,100.05) ;
%Curve Lines [id:da7298727536250964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (250.02,40) .. controls (233.54,51.09) and (222.97,78.52) .. (220.02,100) ;
%Curve Lines [id:da39566359849713684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (367.98,40.05) .. controls (351.5,51.14) and (340.93,78.57) .. (337.98,100.05) ;
%Shape: Circle [id:dp6517846403161589] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (348.98,70.05) .. controls (348.98,67.84) and (350.77,66.05) .. (352.98,66.05) .. controls (355.19,66.05) and (356.98,67.84) .. (356.98,70.05) .. controls (356.98,72.26) and (355.19,74.05) .. (352.98,74.05) .. controls (350.77,74.05) and (348.98,72.26) .. (348.98,70.05) -- cycle ;
%Shape: Circle [id:dp4156168933233688] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (363.98,40.05) .. controls (363.98,37.84) and (365.77,36.05) .. (367.98,36.05) .. controls (370.19,36.05) and (371.98,37.84) .. (371.98,40.05) .. controls (371.98,42.26) and (370.19,44.05) .. (367.98,44.05) .. controls (365.77,44.05) and (363.98,42.26) .. (363.98,40.05) -- cycle ;
%Shape: Circle [id:dp4832840322195707] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.73,10.05) .. controls (365.73,8.81) and (366.74,7.8) .. (367.98,7.8) .. controls (369.23,7.8) and (370.23,8.81) .. (370.23,10.05) .. controls (370.23,11.29) and (369.23,12.3) .. (367.98,12.3) .. controls (366.74,12.3) and (365.73,11.29) .. (365.73,10.05) -- cycle ;
%Curve Lines [id:da5978207149131632] 
\draw    (459.05,100.61) .. controls (470.88,104.57) and (481.88,116.39) .. (486.98,130) ;
\draw [shift={(456.98,100)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da12736753389209887] 
\draw    (457.71,101.97) .. controls (462.6,114.34) and (472.35,125.06) .. (486.98,130) ;
\draw [shift={(456.98,100)}, rotate = 70.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da15467793513847727] 
\draw    (488.53,11.41) .. controls (498.08,21.76) and (502.28,58.44) .. (501.97,70) ;
\draw [shift={(486.98,10)}, rotate = 36.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da247394866777219] 
\draw    (488.82,10.85) .. controls (500.48,16.48) and (511.85,26.32) .. (516.98,40) ;
\draw [shift={(486.98,10)}, rotate = 23.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da9031850761592497] 
\draw    (486.98,10) .. controls (497.93,9.12) and (517.96,25.5) .. (516.98,40) ;
\draw [shift={(516.98,40)}, rotate = 93.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da10156447130622392] 
\draw    (488.41,11.42) -- (516.98,40) ;
\draw [shift={(486.98,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da7678949855180909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (485.67,11.52) .. controls (480.12,19.12) and (482.49,33.39) .. (485.75,38.54) ;
\draw [shift={(486.98,40)}, rotate = 38.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(486.98,10)}, rotate = 135.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da13659117191753378] 
\draw    (487.88,41.8) -- (501.98,70) ;
\draw [shift={(486.98,40)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da3891367008622876] 
\draw    (516.98,40) -- (501.98,70) ;
\draw [shift={(501.98,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4937437866602896] 
\draw    (501.98,70) .. controls (510.26,73.78) and (516.93,87.78) .. (516.98,100) ;
%Curve Lines [id:da9630096159979658] 
\draw    (501.98,70) .. controls (504.59,82.12) and (505.59,90.45) .. (516.98,100) ;
%Straight Lines [id:da5579333495831857] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (486.08,41.8) -- (472.88,68.2) ;
\draw [shift={(471.98,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(486.98,40)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da3959510274186331] 
\draw    (501.98,70) -- (486.97,100) ;
%Curve Lines [id:da9302129385494041] 
\draw    (516.98,40) .. controls (523.29,43.5) and (529.06,83.2) .. (516.98,100) ;
\draw [shift={(516.98,100)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da58977738947374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (488.44,11.5) .. controls (493.63,18.23) and (492.07,33.63) .. (488.37,38.68) ;
\draw [shift={(486.98,40)}, rotate = 150.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(486.98,10)}, rotate = 38.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da38482432219483786] 
\draw    (471.98,70) -- (486.98,100) ;
\draw [shift={(486.98,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(471.98,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da18366851448533494] 
\draw    (486.98,41.68) -- (486.98,100) ;
\draw [shift={(486.98,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da1765829800566059] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.08,71.8) -- (457.88,98.2) ;
\draw [shift={(456.98,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(471.98,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da07538617351947818] 
\draw    (501.98,70) .. controls (501.27,89.12) and (498.61,113.45) .. (486.98,130) ;
\draw [shift={(486.98,130)}, rotate = 125.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da29382110985668564] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (471.67,72.89) -- (471.95,153.32) ;
\draw [shift={(471.96,155)}, rotate = 89.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da3883584656211725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (456.98,100) -- (471.96,155) ;
\draw [shift={(471.96,155)}, rotate = 74.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(456.98,100)}, rotate = 74.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Curve Lines [id:da7688878387384285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 37.5pt}]  (485.03,10.94) .. controls (473.53,18.26) and (468.27,53.55) .. (471.53,68.27) ;
\draw [shift={(471.98,70)}, rotate = 72.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(486.98,10)}, rotate = 161.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da6275902895879706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (486.98,10) -- (486.98,40) ;
\draw [shift={(486.98,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(486.98,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Curve Lines [id:da03406204945675251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (485.17,39.98) .. controls (470.81,41.24) and (452.6,76.03) .. (456.7,98.63) ;
\draw [shift={(456.98,100)}, rotate = 77.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(486.98,40)}, rotate = 186.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da35218787011865893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (455.97,101.75) .. controls (452.51,110.91) and (460.05,140.55) .. (470.78,153.64) ;
\draw [shift={(471.96,155)}, rotate = 47.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(456.98,100)}, rotate = 132.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da5898054453167948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (485.27,41.22) .. controls (470.23,52.65) and (460.43,77.71) .. (457.26,98.12) ;
\draw [shift={(456.98,100)}, rotate = 97.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(486.98,40)}, rotate = 146.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da09644571760282883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (485.07,9.95) .. controls (465.57,10.77) and (462.26,52.88) .. (471.13,68.62) ;
\draw [shift={(471.98,70)}, rotate = 55.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
\draw [shift={(486.98,10)}, rotate = 185.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% Text Node
\draw (88,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (208,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};
% Text Node
\draw (326,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c)};
% Text Node
\draw (445,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(d)};
% Text Node
\draw (575,54) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CT};
% Text Node
\draw (575,69) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CF};
% Text Node
\draw (575,84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\PF};


\end{tikzpicture}


==> Visuals/evolution.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Curve Lines [id:da6168173348428867] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (340.02,10) .. controls (330.2,38) and (345.8,151.2) .. (355,160) ;
\draw [shift={(355,160)}, rotate = 43.73] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4715071566950376] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (220.02,10) .. controls (210.2,38) and (225.8,151.2) .. (235,160) ;
\draw [shift={(235,160)}, rotate = 43.73] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07768866415100839] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (235.02,100) -- (235,160) ;
%Straight Lines [id:da7509046045488378] 
\draw    (520,40) -- (520,70) ;
\draw [shift={(520,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da41992057808588723] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (265.02,130) -- (235,160) ;
%Straight Lines [id:da28411391757893933] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (490.9,71.8) -- (505,100) ;
\draw [shift={(490,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da00020455468867019988] 
\draw    (520,10) -- (520,40) ;
\draw [shift={(520,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(520,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4324117319128139] 
\draw    (490,10) .. controls (502.6,13.2) and (514.6,25.6) .. (520,40) ;
\draw [shift={(490,10)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da21613767722884014] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (460,10) -- (490,40) ;
\draw [shift={(490,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(460,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3377330393640985] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (520,10) -- (491.19,38.81) ;
\draw [shift={(490,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da8833343501684076] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (460,10) .. controls (460.98,33.91) and (470.6,53.98) .. (488.87,69.08) ;
\draw [shift={(490,70)}, rotate = 38.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da464070012467789] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (460,10) -- (489.1,68.2) ;
\draw [shift={(490,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da05233488037073619] 
\draw    (520,10) .. controls (531.8,21.6) and (533.8,53.2) .. (520,70) ;
%Straight Lines [id:da9393740799018679] 
\draw    (520,70) -- (505,100) ;
\draw [shift={(505,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da08681294502439729] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (476.7,100.49) .. controls (488.67,104.32) and (499.84,116.25) .. (505,130) ;
\draw [shift={(475,100)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Curve Lines [id:da04643113895519546] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (475.73,101.97) .. controls (480.61,114.34) and (490.37,125.06) .. (505,130) ;
\draw [shift={(475,100)}, rotate = 70.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da2195744271897333] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (490,70) -- (475,100) ;
\draw [shift={(475,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(490,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Curve Lines [id:da29170910807685124] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (460,10) .. controls (456.75,28.34) and (465,85.71) .. (473.76,98.5) ;
\draw [shift={(475,100)}, rotate = 43.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da2579324074541084] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (490,42.02) -- (490,67.99) ;
\draw [shift={(490,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(490,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da6053974956469127] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (490,10) -- (490,37.99) ;
\draw [shift={(490,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da2386256776500264] 
\draw    (160.02,40) -- (160.02,70) ;
\draw [shift={(160.02,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da29096912497350724] 
\draw    (130.02,70) -- (145.02,100) ;
\draw [shift={(130.02,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3272699457687861] 
\draw    (160.02,10) -- (160.02,40) ;
\draw [shift={(160.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(160.02,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6489819231850807] 
\draw    (130.02,10) .. controls (142.62,13.2) and (154.62,25.6) .. (160.02,40) ;
\draw [shift={(130.02,10)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5407305848542356] 
\draw    (100.02,10) -- (130.02,40) ;
\draw [shift={(130.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(100.02,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8866365309796828] 
\draw    (160.02,10) -- (130.74,39.29) ;
\draw [shift={(130.02,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da19546802671688368] 
\draw    (100.02,10) .. controls (101.02,34.4) and (111.02,54.8) .. (130.02,70) ;
%Straight Lines [id:da5136770387555476] 
\draw    (100.02,10) -- (130.02,70) ;
%Curve Lines [id:da7361807595418063] 
\draw    (160.02,10) .. controls (171.82,21.6) and (173.82,53.2) .. (160.02,70) ;
%Straight Lines [id:da41379161633861183] 
\draw    (160.02,70) -- (145.02,100) ;
\draw [shift={(145.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da056740334957146255] 
\draw    (115.02,100) .. controls (127.62,103.2) and (139.62,115.6) .. (145.02,130) ;
%Curve Lines [id:da8623255781771918] 
\draw    (115.02,100) .. controls (119.62,113.2) and (129.62,124.8) .. (145.02,130) ;
%Straight Lines [id:da3876857443282654] 
\draw    (130.02,70) -- (115.02,100) ;
\draw [shift={(115.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7502563840808028] 
\draw    (100.02,10) .. controls (96.62,29.2) and (105.82,91.2) .. (115.02,100) ;
%Straight Lines [id:da12302403095486403] 
\draw    (130.02,41.01) -- (130.02,70) ;
\draw [shift={(130.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1773454501223859] 
\draw    (130.02,10) -- (130.02,38.99) ;
\draw [shift={(130.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp41879959928558663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.77,40) .. controls (127.77,38.76) and (128.78,37.75) .. (130.02,37.75) .. controls (131.27,37.75) and (132.27,38.76) .. (132.27,40) .. controls (132.27,41.24) and (131.27,42.25) .. (130.02,42.25) .. controls (128.78,42.25) and (127.77,41.24) .. (127.77,40) -- cycle ;
%Straight Lines [id:da71824712603412] 
\draw    (160.02,70) -- (115.02,100) ;
%Curve Lines [id:da13576826993754465] 
\draw    (160.02,70) .. controls (160.7,88.8) and (157.1,113.2) .. (145.02,130) ;
\draw [shift={(145.02,130)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5849789006066418] 
\draw    (520,70) .. controls (520.68,88.8) and (517.08,113.2) .. (505,130) ;
\draw [shift={(505,130)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da680162199936584] 
\draw    (280.02,40) -- (280.02,70) ;
\draw [shift={(280.02,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7831438058264216] 
\draw    (250.02,70) -- (265.02,100) ;
\draw [shift={(250.02,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9595112112133004] 
\draw    (280.02,10) -- (280.02,40) ;
\draw [shift={(280.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(280.02,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7171993591518285] 
\draw    (250.02,10) .. controls (262.62,13.2) and (274.62,25.6) .. (280.02,40) ;
\draw [shift={(250.02,10)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3109638722961878] 
\draw    (220.02,10) -- (250.02,40) ;
\draw [shift={(250.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(220.02,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6665557993571607] 
\draw    (280.02,10) -- (250.74,39.29) ;
\draw [shift={(250.02,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5191711847948309] 
\draw    (220.02,10) .. controls (221.02,34.4) and (231.02,54.8) .. (250.02,70) ;
%Straight Lines [id:da5316916312694654] 
\draw    (220.02,10) -- (250.02,70) ;
%Curve Lines [id:da32166376709805544] 
\draw    (280.02,10) .. controls (291.82,21.6) and (293.82,53.2) .. (280.02,70) ;
%Straight Lines [id:da09035231832440926] 
\draw    (280.02,70) -- (265.02,100) ;
\draw [shift={(265.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da015711270976944247] 
\draw    (235.02,100) .. controls (247.62,103.2) and (259.62,115.6) .. (265.02,130) ;
%Curve Lines [id:da7388638971486765] 
\draw    (235.02,100) .. controls (239.62,113.2) and (249.62,124.8) .. (265.02,130) ;
%Straight Lines [id:da17127039121184262] 
\draw    (250.02,70) -- (235.02,100) ;
\draw [shift={(235.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9122532080025894] 
\draw    (220.02,10) .. controls (216.62,29.2) and (225.82,91.2) .. (235.02,100) ;
%Straight Lines [id:da4254029870756003] 
\draw    (250.02,41.01) -- (250.02,70) ;
\draw [shift={(250.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da05713499241730091] 
\draw    (250.02,10) -- (250.02,38.99) ;
\draw [shift={(250.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp7624052996010411] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.77,40) .. controls (247.77,38.76) and (248.78,37.75) .. (250.02,37.75) .. controls (251.27,37.75) and (252.27,38.76) .. (252.27,40) .. controls (252.27,41.24) and (251.27,42.25) .. (250.02,42.25) .. controls (248.78,42.25) and (247.77,41.24) .. (247.77,40) -- cycle ;
%Straight Lines [id:da7004062730191072] 
\draw    (280.02,70) -- (235.02,100) ;
%Curve Lines [id:da12802971771203098] 
\draw    (280.02,70) .. controls (280.7,88.8) and (277.1,113.2) .. (265.02,130) ;
\draw [shift={(265.02,130)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da02007539070929809] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 2.25pt}]  (385.02,130) -- (355,160) ;
%Straight Lines [id:da009902273037593723] 
\draw    (400.02,40) -- (400.02,70) ;
\draw [shift={(400.02,70)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4109502243102825] 
\draw    (370.02,70) -- (385.02,100) ;
\draw [shift={(370.02,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5602132058912654] 
\draw    (400.02,10) -- (400.02,40) ;
\draw [shift={(400.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(400.02,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da06465050872377409] 
\draw    (370.02,10) .. controls (382.62,13.2) and (394.62,25.6) .. (400.02,40) ;
\draw [shift={(370.02,10)}, rotate = 14.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da523293012361169] 
\draw    (340.02,10) -- (370.02,40) ;
\draw [shift={(370.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(340.02,10)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7261602638255887] 
\draw    (400.02,10) -- (370.74,39.29) ;
\draw [shift={(370.02,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da1381485967106545] 
\draw    (340.02,10) .. controls (341.02,34.4) and (351.02,54.8) .. (370.02,70) ;
%Straight Lines [id:da3350095464782803] 
\draw    (340.02,10) -- (370.02,70) ;
%Curve Lines [id:da7765340082382192] 
\draw    (400.02,10) .. controls (411.82,21.6) and (413.82,53.2) .. (400.02,70) ;
%Straight Lines [id:da1798903183229471] 
\draw    (400.02,70) -- (385.02,100) ;
\draw [shift={(385.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7562869951985436] 
\draw    (355.02,100) .. controls (367.62,103.2) and (379.62,115.6) .. (385.02,130) ;
%Curve Lines [id:da17591481838688305] 
\draw    (355.02,100) .. controls (359.62,113.2) and (369.62,124.8) .. (385.02,130) ;
%Straight Lines [id:da7836312865172809] 
\draw    (370.02,70) -- (355.02,100) ;
\draw [shift={(355.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da05133450830594366] 
\draw    (340.02,10) .. controls (336.62,29.2) and (345.82,91.2) .. (355.02,100) ;
%Straight Lines [id:da4502647644137243] 
\draw    (370.02,41.01) -- (370.02,70) ;
\draw [shift={(370.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19949361161393664] 
\draw    (370.02,10) -- (370.02,38.99) ;
\draw [shift={(370.02,40)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp5860794611316685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.77,40) .. controls (367.77,38.76) and (368.78,37.75) .. (370.02,37.75) .. controls (371.27,37.75) and (372.27,38.76) .. (372.27,40) .. controls (372.27,41.24) and (371.27,42.25) .. (370.02,42.25) .. controls (368.78,42.25) and (367.77,41.24) .. (367.77,40) -- cycle ;
%Straight Lines [id:da5617384754936268] 
\draw    (400.02,70) -- (355.02,100) ;
%Curve Lines [id:da35976137003427144] 
\draw    (400.02,70) .. controls (400.7,88.8) and (397.1,113.2) .. (385.02,130) ;
\draw [shift={(385.02,130)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp6733666811947739] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (351.02,100) .. controls (351.02,97.79) and (352.81,96) .. (355.02,96) .. controls (357.23,96) and (359.02,97.79) .. (359.02,100) .. controls (359.02,102.21) and (357.23,104) .. (355.02,104) .. controls (352.81,104) and (351.02,102.21) .. (351.02,100) -- cycle ;
%Shape: Circle [id:dp42522890994508233] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (366.02,70) .. controls (366.02,67.79) and (367.81,66) .. (370.02,66) .. controls (372.23,66) and (374.02,67.79) .. (374.02,70) .. controls (374.02,72.21) and (372.23,74) .. (370.02,74) .. controls (367.81,74) and (366.02,72.21) .. (366.02,70) -- cycle ;
%Shape: Circle [id:dp8819382021528412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (366.02,40) .. controls (366.02,37.79) and (367.81,36) .. (370.02,36) .. controls (372.23,36) and (374.02,37.79) .. (374.02,40) .. controls (374.02,42.21) and (372.23,44) .. (370.02,44) .. controls (367.81,44) and (366.02,42.21) .. (366.02,40) -- cycle ;
%Straight Lines [id:da07633324590160262] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (370.02,70) -- (355.02,100) ;
%Straight Lines [id:da5851922069423576] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (370.02,44) -- (370.02,70) ;
%Straight Lines [id:da6883247172504803] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (505,130) -- (474.98,160) ;
\draw [shift={(474.98,160)}, rotate = 135.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da4542181599393672] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (475,102.01) -- (474.98,157.99) ;
\draw [shift={(474.98,160)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(475,100)}, rotate = 90.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da4963890590553135] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (460.02,9.67) .. controls (450.54,36.69) and (464.72,143.36) .. (473.99,158.7) ;
\draw [shift={(474.98,160)}, rotate = 43.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Shape: Circle [id:dp9443616764711625] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (351,160) .. controls (351,157.79) and (352.79,156) .. (355,156) .. controls (357.21,156) and (359,157.79) .. (359,160) .. controls (359,162.21) and (357.21,164) .. (355,164) .. controls (352.79,164) and (351,162.21) .. (351,160) -- cycle ;
%Straight Lines [id:da30763997348572725] 
\draw    (130.02,10) -- (160.02,40) ;
%Curve Lines [id:da18878419159568727] 
\draw    (130.02,10) .. controls (136.5,31.25) and (145.5,71.75) .. (145.02,100) ;
%Straight Lines [id:da2182330403191699] 
\draw    (130.02,10) -- (160.02,70) ;
%Straight Lines [id:da4986814241419648] 
\draw    (250.02,10) -- (280.02,40) ;
%Curve Lines [id:da8436631725123594] 
\draw    (250.02,10) .. controls (256.5,31.25) and (265.5,71.75) .. (265.02,100) ;
%Straight Lines [id:da36659994784575156] 
\draw    (250.02,10) -- (280.02,70) ;
%Straight Lines [id:da6684654117078115] 
\draw    (370.02,10) -- (400.02,40) ;
%Curve Lines [id:da60501556306739] 
\draw    (370.02,10) .. controls (376.5,31.25) and (385.5,71.75) .. (385.02,100) ;
%Straight Lines [id:da49921243751539224] 
\draw    (370,10) -- (400,70) ;
%Straight Lines [id:da4935563358863103] 
\draw    (490,10) -- (520,40) ;
%Curve Lines [id:da5475506562798795] 
\draw    (490,10) .. controls (496.48,31.25) and (505.48,71.75) .. (505,100) ;
%Straight Lines [id:da41784875636028396] 
\draw    (490,10) -- (520,70) ;
%Straight Lines [id:da3081345419099505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.02,100) -- (355,160) ;
%Straight Lines [id:da3022857367859072] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (570.11,92) -- (567.56,94.29) ;
\draw [shift={(567.56,94.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da31037894145900324] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (570.11,92) -- (569.06,92.94) ;
\draw [shift={(567.56,94.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da4576874620020065] 
\draw  [dash pattern={on 0.75pt off 7.5pt}]  (565.5,92.16) .. controls (571.47,98.39) and (569.33,96.16) .. (567.96,94.72) ;
\draw [shift={(567.56,94.29)}, rotate = 45.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Flowchart: Connector [id:dp9167679648919921] 
\draw   (565,79.35) .. controls (565,78.05) and (566.05,77) .. (567.35,77) .. controls (568.65,77) and (569.7,78.05) .. (569.7,79.35) .. controls (569.7,80.65) and (568.65,81.7) .. (567.35,81.7) .. controls (566.05,81.7) and (565,80.65) .. (565,79.35) -- cycle ;
%Flowchart: Connector [id:dp8826102425660151] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565,64.35) .. controls (565,63.05) and (566.05,62) .. (567.35,62) .. controls (568.65,62) and (569.7,63.05) .. (569.7,64.35) .. controls (569.7,65.65) and (568.65,66.7) .. (567.35,66.7) .. controls (566.05,66.7) and (565,65.65) .. (565,64.35) -- cycle ;

% Text Node
\draw (74,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (194,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};
% Text Node
\draw (314,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c)};
% Text Node
\draw (434,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(d)};
% Text Node
\draw (575,59) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CT};
% Text Node
\draw (575,74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CF};
% Text Node
\draw (575,89) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\PF};


\end{tikzpicture}

==> Visuals/mechanisms.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Straight Lines [id:da99994259563804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.98,40) -- (532.98,70) ;
%Curve Lines [id:da49033245298049455] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.02,100) .. controls (172.62,103.2) and (184.62,115.6) .. (190.02,130) ;
%Curve Lines [id:da2439801366868516] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (160.02,100) .. controls (164.62,113.2) and (174.62,124.8) .. (190.02,130) ;
%Curve Lines [id:da5325379951436591] 
\draw    (70.05,10.05) .. controls (80.7,17.88) and (85.37,57.88) .. (85.04,70.05) ;
%Curve Lines [id:da728457685395115] 
\draw    (70.05,10.05) .. controls (52.37,9.22) and (42.03,55.22) .. (55.05,70.05) ;
%Curve Lines [id:da6728970729736169] 
\draw    (70.05,10.05) .. controls (56.7,14.55) and (50.7,55.88) .. (55.05,70.05) ;
%Curve Lines [id:da028577583210633417] 
\draw    (70.05,10.05) .. controls (82.33,15.5) and (94.65,25.65) .. (100.05,40.05) ;
%Straight Lines [id:da26141495554647387] 
\draw    (70.05,10.05) -- (100.05,40.05) ;
\draw [shift={(100.05,40.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da055569745669243] 
\draw    (70.05,10.05) .. controls (62.03,17.88) and (66.03,36.88) .. (70.05,40.05) ;
%Straight Lines [id:da45704641259752277] 
\draw    (70.05,40.05) -- (85.05,70.05) ;
\draw [shift={(70.05,40.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3615558251870882] 
\draw    (100.05,40.05) -- (85.05,70.05) ;
\draw [shift={(85.05,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da21680969987273502] 
\draw    (85.05,70.05) .. controls (93.33,73.83) and (100,87.83) .. (100.05,100.05) ;
%Curve Lines [id:da2028822689003883] 
\draw    (85.05,70.05) .. controls (87.67,82.17) and (88.67,90.5) .. (100.05,100.05) ;
%Straight Lines [id:da8273981323731896] 
\draw    (70.05,40.05) -- (55.05,70.05) ;
\draw [shift={(55.05,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da45426576665284835] 
\draw    (70.05,11.06) -- (70.05,40.05) ;
\draw [shift={(70.05,10.05)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp9653012169061176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.8,10.05) .. controls (67.8,8.81) and (68.81,7.8) .. (70.05,7.8) .. controls (71.3,7.8) and (72.3,8.81) .. (72.3,10.05) .. controls (72.3,11.29) and (71.3,12.3) .. (70.05,12.3) .. controls (68.81,12.3) and (67.8,11.29) .. (67.8,10.05) -- cycle ;
%Straight Lines [id:da05894428425751397] 
\draw    (100.05,40.05) -- (70.03,100.05) ;
%Curve Lines [id:da5837716133819082] 
\draw    (100.05,40.05) .. controls (106.37,43.55) and (112.13,83.25) .. (100.05,100.05) ;
\draw [shift={(100.05,100.05)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp03246018743880308] 
\draw   (615,74.35) .. controls (615,73.05) and (616.05,72) .. (617.35,72) .. controls (618.65,72) and (619.7,73.05) .. (619.7,74.35) .. controls (619.7,75.65) and (618.65,76.7) .. (617.35,76.7) .. controls (616.05,76.7) and (615,75.65) .. (615,74.35) -- cycle ;
%Flowchart: Connector [id:dp12105795526861252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (615,59.35) .. controls (615,58.05) and (616.05,57) .. (617.35,57) .. controls (618.65,57) and (619.7,58.05) .. (619.7,59.35) .. controls (619.7,60.65) and (618.65,61.7) .. (617.35,61.7) .. controls (616.05,61.7) and (615,60.65) .. (615,59.35) -- cycle ;
%Curve Lines [id:da05687228466293581] 
\draw    (70.05,10.05) .. controls (77.7,16.22) and (75.03,37.22) .. (70.05,40.05) ;
%Shape: Circle [id:dp2091260588205337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.8,10.05) .. controls (67.8,8.81) and (68.81,7.8) .. (70.05,7.8) .. controls (71.3,7.8) and (72.3,8.81) .. (72.3,10.05) .. controls (72.3,11.29) and (71.3,12.3) .. (70.05,12.3) .. controls (68.81,12.3) and (67.8,11.29) .. (67.8,10.05) -- cycle ;
%Straight Lines [id:da9519637650481628] 
\draw    (55.05,70.05) -- (70.05,100.05) ;
\draw [shift={(70.05,100.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3323323186290018] 
\draw    (70.05,40.05) -- (70.05,100.05) ;
%Straight Lines [id:da5274488264592523] 
\draw    (55.05,70.05) -- (40.05,100.05) ;
\draw [shift={(40.05,100.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6343867662943565] 
\draw    (40.05,100.05) .. controls (52.65,103.25) and (64.65,115.65) .. (70.05,130.05) ;
%Curve Lines [id:da6689422269492035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (40.05,100.05) .. controls (44.65,113.25) and (54.65,124.85) .. (70.05,130.05) ;
%Curve Lines [id:da4352454026958529] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (85.04,70.05) .. controls (84.33,89.17) and (81.67,113.5) .. (70.04,130.05) ;
\draw [shift={(70.04,130.05)}, rotate = 125.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8808863563949116] 
\draw    (190.02,10) .. controls (200.67,17.83) and (205.33,57.83) .. (205.01,70) ;
%Curve Lines [id:da6551710934380263] 
\draw    (190.02,10) .. controls (172.33,9.17) and (162,55.17) .. (175.02,70) ;
%Curve Lines [id:da736679178157389] 
\draw    (190.02,10) .. controls (176.67,14.5) and (170.67,55.83) .. (175.02,70) ;
%Curve Lines [id:da5464706296304208] 
\draw    (190.02,10) .. controls (202.3,15.45) and (214.62,25.6) .. (220.02,40) ;
%Curve Lines [id:da03710741385529848] 
\draw    (190.02,10) .. controls (200.97,9.12) and (221,25.5) .. (220.02,40) ;
%Straight Lines [id:da6428622020791361] 
\draw    (190.02,10) -- (220.02,40) ;
\draw [shift={(220.02,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da039358298966338356] 
\draw    (190.02,10) .. controls (182,17.83) and (186,36.83) .. (190.02,40) ;
%Straight Lines [id:da4772751005800495] 
\draw    (190.02,40) -- (205.02,70) ;
\draw [shift={(190.02,40)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08454582646982667] 
\draw    (220.02,40) -- (205.02,70) ;
\draw [shift={(205.02,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8022072523292789] 
\draw    (205.02,70) .. controls (213.3,73.78) and (219.97,87.78) .. (220.02,100) ;
%Curve Lines [id:da5376043492520477] 
\draw    (205.02,70) .. controls (207.63,82.12) and (208.63,90.45) .. (220.02,100) ;
%Straight Lines [id:da7087683227969146] 
\draw    (190.02,40) -- (175.02,70) ;
\draw [shift={(175.02,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da774207118747696] 
\draw    (190.02,11.01) -- (190.02,40) ;
\draw [shift={(190.02,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da929061463652023] 
\draw    (205.02,70) -- (190.01,100) ;
%Curve Lines [id:da23704131198173117] 
\draw    (220.02,40) .. controls (226.33,43.5) and (232.1,83.2) .. (220.02,100) ;
\draw [shift={(220.02,100)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da37811915824823294] 
\draw    (190.02,10) .. controls (197.67,16.17) and (195,37.17) .. (190.02,40) ;
%Shape: Circle [id:dp7693863374441471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.77,10) .. controls (187.77,8.76) and (188.78,7.75) .. (190.02,7.75) .. controls (191.27,7.75) and (192.27,8.76) .. (192.27,10) .. controls (192.27,11.24) and (191.27,12.25) .. (190.02,12.25) .. controls (188.78,12.25) and (187.77,11.24) .. (187.77,10) -- cycle ;
%Straight Lines [id:da4954969157644824] 
\draw    (175.02,70) -- (190.02,100) ;
\draw [shift={(190.02,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3318607737666768] 
\draw    (190.02,40) -- (190.02,100) ;
%Straight Lines [id:da7186813790708736] 
\draw    (175.02,70) -- (160.02,100) ;
\draw [shift={(160.02,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da950949896835961] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (205.02,70) .. controls (204.31,89.12) and (201.65,113.45) .. (190.02,130) ;
\draw [shift={(190.02,130)}, rotate = 125.08] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8528143936964276] 
\draw    (277.98,100.05) .. controls (290.58,103.25) and (302.58,115.65) .. (307.98,130.05) ;
%Curve Lines [id:da11491440133406494] 
\draw    (307.98,10.05) .. controls (318.63,17.88) and (323.29,57.88) .. (322.97,70.05) ;
%Curve Lines [id:da10733947128383758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.98,10.05) .. controls (290.29,9.22) and (279.96,55.22) .. (292.98,70.05) ;
%Curve Lines [id:da8571583172028681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.98,10.05) .. controls (294.63,14.55) and (288.63,55.88) .. (292.98,70.05) ;
%Curve Lines [id:da004409284263093061] 
\draw    (307.98,10.05) .. controls (320.26,15.5) and (332.58,25.65) .. (337.98,40.05) ;
%Curve Lines [id:da02704217608194137] 
\draw    (307.98,10.05) .. controls (318.93,9.17) and (338.96,25.55) .. (337.98,40.05) ;
%Straight Lines [id:da2851413054675501] 
\draw    (307.98,10.05) -- (337.98,40.05) ;
\draw [shift={(337.98,40.05)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6020654667763782] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307.98,10.05) .. controls (299.96,17.88) and (303.96,36.88) .. (307.98,40.05) ;
%Straight Lines [id:da45568256008456165] 
\draw    (307.98,40.05) -- (322.98,70.05) ;
\draw [shift={(307.98,40.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5475516471290092] 
\draw    (337.98,40.05) -- (322.98,70.05) ;
\draw [shift={(322.98,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da5055546978416163] 
\draw    (322.98,70.05) .. controls (331.26,73.83) and (337.93,87.83) .. (337.98,100.05) ;
%Curve Lines [id:da82717360361885] 
\draw    (322.98,70.05) .. controls (325.59,82.17) and (326.59,90.5) .. (337.98,100.05) ;
%Straight Lines [id:da5218876446930564] 
\draw    (307.98,40.05) -- (292.98,70.05) ;
\draw [shift={(292.98,70.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6200214188444505] 
\draw    (322.98,70.05) -- (307.97,100.05) ;
%Curve Lines [id:da9721727455901619] 
\draw    (337.98,40.05) .. controls (344.29,43.55) and (350.06,83.25) .. (337.98,100.05) ;
\draw [shift={(337.98,100.05)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da7727745831540176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.98,10.05) .. controls (315.63,16.22) and (312.96,37.22) .. (307.98,40.05) ;
%Straight Lines [id:da73803810126338] 
\draw    (292.98,70.05) -- (307.98,100.05) ;
\draw [shift={(307.98,100.05)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9215499879065873] 
\draw    (307.98,40.05) -- (307.98,100.05) ;
%Straight Lines [id:da000637828777881766] 
\draw    (292.98,70.05) -- (277.98,100.05) ;
\draw [shift={(277.98,100.05)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da46720618107481215] 
\draw    (322.98,70.05) .. controls (322.27,89.17) and (319.61,113.5) .. (307.98,130.05) ;
%Shape: Circle [id:dp006475294465778436] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (303.98,10.05) .. controls (303.98,7.84) and (305.77,6.05) .. (307.98,6.05) .. controls (310.19,6.05) and (311.98,7.84) .. (311.98,10.05) .. controls (311.98,12.26) and (310.19,14.05) .. (307.98,14.05) .. controls (305.77,14.05) and (303.98,12.26) .. (303.98,10.05) -- cycle ;
%Curve Lines [id:da9405250922414079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.98,10.05) .. controls (294.63,14.55) and (288.63,55.88) .. (292.98,70.05) ;
%Straight Lines [id:da8382521107129323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.98,10.05) -- (307.98,40.05) ;
%Curve Lines [id:da3649575787228114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.05,40.05) .. controls (53,42.86) and (34.71,76.57) .. (40.05,100.05) ;
%Curve Lines [id:da8823186561537485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.02,40) .. controls (172.97,42.81) and (154.68,76.52) .. (160.02,100) ;
%Curve Lines [id:da4556966985246603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307.98,40.05) .. controls (290.93,42.86) and (272.64,76.57) .. (277.98,100.05) ;
%Shape: Circle [id:dp9285183366930082] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (273.98,100.05) .. controls (273.98,97.84) and (275.77,96.05) .. (277.98,96.05) .. controls (280.19,96.05) and (281.98,97.84) .. (281.98,100.05) .. controls (281.98,102.26) and (280.19,104.05) .. (277.98,104.05) .. controls (275.77,104.05) and (273.98,102.26) .. (273.98,100.05) -- cycle ;
%Straight Lines [id:da1523057195571632] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (292.98,70.05) -- (277.98,100.05) ;
%Curve Lines [id:da5580449093681882] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.05,40.05) .. controls (53.57,51.14) and (43,78.57) .. (40.05,100.05) ;
%Curve Lines [id:da43501736513517386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.02,40) .. controls (173.54,51.09) and (162.97,78.52) .. (160.02,100) ;
%Curve Lines [id:da9002612100931846] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307.98,40.05) .. controls (291.5,51.14) and (280.93,78.57) .. (277.98,100.05) ;
%Shape: Circle [id:dp5957421188550233] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (288.98,70.05) .. controls (288.98,67.84) and (290.77,66.05) .. (292.98,66.05) .. controls (295.19,66.05) and (296.98,67.84) .. (296.98,70.05) .. controls (296.98,72.26) and (295.19,74.05) .. (292.98,74.05) .. controls (290.77,74.05) and (288.98,72.26) .. (288.98,70.05) -- cycle ;
%Shape: Circle [id:dp3125219265170688] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (303.98,40.05) .. controls (303.98,37.84) and (305.77,36.05) .. (307.98,36.05) .. controls (310.19,36.05) and (311.98,37.84) .. (311.98,40.05) .. controls (311.98,42.26) and (310.19,44.05) .. (307.98,44.05) .. controls (305.77,44.05) and (303.98,42.26) .. (303.98,40.05) -- cycle ;
%Shape: Circle [id:dp10802198908513982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.73,10.05) .. controls (305.73,8.81) and (306.74,7.8) .. (307.98,7.8) .. controls (309.23,7.8) and (310.23,8.81) .. (310.23,10.05) .. controls (310.23,11.29) and (309.23,12.3) .. (307.98,12.3) .. controls (306.74,12.3) and (305.73,11.29) .. (305.73,10.05) -- cycle ;
%Shape: Circle [id:dp043233232314815684] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (81.04,70.05) .. controls (81.04,67.84) and (82.83,66.05) .. (85.04,66.05) .. controls (87.25,66.05) and (89.04,67.84) .. (89.04,70.05) .. controls (89.04,72.26) and (87.25,74.05) .. (85.04,74.05) .. controls (82.83,74.05) and (81.04,72.26) .. (81.04,70.05) -- cycle ;
%Shape: Circle [id:dp48026625309244786] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (66.05,130.05) .. controls (66.05,127.84) and (67.85,126.05) .. (70.05,126.05) .. controls (72.26,126.05) and (74.05,127.84) .. (74.05,130.05) .. controls (74.05,132.26) and (72.26,134.05) .. (70.05,134.05) .. controls (67.85,134.05) and (66.05,132.26) .. (66.05,130.05) -- cycle ;
%Shape: Circle [id:dp35079169193730797] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (66.05,10.05) .. controls (66.05,7.84) and (67.85,6.05) .. (70.05,6.05) .. controls (72.26,6.05) and (74.05,7.84) .. (74.05,10.05) .. controls (74.05,12.26) and (72.26,14.05) .. (70.05,14.05) .. controls (67.85,14.05) and (66.05,12.26) .. (66.05,10.05) -- cycle ;
%Straight Lines [id:da9241802235079244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (100.05,40.05) -- (85.05,70.05) ;
%Shape: Circle [id:dp3725644892377368] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (96.05,40.05) .. controls (96.05,37.84) and (97.85,36.05) .. (100.05,36.05) .. controls (102.26,36.05) and (104.05,37.84) .. (104.05,40.05) .. controls (104.05,42.26) and (102.26,44.05) .. (100.05,44.05) .. controls (97.85,44.05) and (96.05,42.26) .. (96.05,40.05) -- cycle ;
%Curve Lines [id:da6355691018378326] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70.05,10.05) .. controls (81,9.17) and (101.03,25.55) .. (100.05,40.05) ;
%Shape: Circle [id:dp7772592695174172] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (186.02,130) .. controls (186.02,127.79) and (187.81,126) .. (190.02,126) .. controls (192.23,126) and (194.02,127.79) .. (194.02,130) .. controls (194.02,132.21) and (192.23,134) .. (190.02,134) .. controls (187.81,134) and (186.02,132.21) .. (186.02,130) -- cycle ;
%Shape: Circle [id:dp12487017013629964] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (156.02,100) .. controls (156.02,97.79) and (157.81,96) .. (160.02,96) .. controls (162.23,96) and (164.02,97.79) .. (164.02,100) .. controls (164.02,102.21) and (162.23,104) .. (160.02,104) .. controls (157.81,104) and (156.02,102.21) .. (156.02,100) -- cycle ;
%Shape: Circle [id:dp3988561207838638] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (201.01,70) .. controls (201.01,67.79) and (202.8,66) .. (205.01,66) .. controls (207.22,66) and (209.01,67.79) .. (209.01,70) .. controls (209.01,72.21) and (207.22,74) .. (205.01,74) .. controls (202.8,74) and (201.01,72.21) .. (201.01,70) -- cycle ;
%Curve Lines [id:da8286884983822526] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (277.98,100.05) .. controls (282.58,113.25) and (292.58,124.85) .. (307.98,130.05) ;
\draw [shift={(307.98,130.05)}, rotate = 18.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp3186300860790279] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (303.98,130.05) .. controls (303.98,127.84) and (305.77,126.05) .. (307.98,126.05) .. controls (310.19,126.05) and (311.98,127.84) .. (311.98,130.05) .. controls (311.98,132.26) and (310.19,134.05) .. (307.98,134.05) .. controls (305.77,134.05) and (303.98,132.26) .. (303.98,130.05) -- cycle ;
%Curve Lines [id:da05895122789904794] 
\draw [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ]   (397.98,100) .. controls (410.58,103.2) and (422.58,115.6) .. (427.98,130) ;
%Curve Lines [id:da6981869336046194] 
\draw [color={rgb, 255:red, 6; green, 65; blue, 177 }  ,draw opacity=1 ]   (427.98,10) .. controls (438.63,17.83) and (443.29,57.83) .. (442.97,70) ;
%Curve Lines [id:da507397222857861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.98,10) .. controls (410.29,9.17) and (399.96,55.17) .. (412.98,70) ;
%Curve Lines [id:da32047872113100284] 
\draw    (427.98,10) .. controls (414.63,14.5) and (408.63,55.83) .. (412.98,70) ;
%Curve Lines [id:da925148619059831] 
\draw    (427.98,10) .. controls (440.26,15.45) and (452.58,25.6) .. (457.98,40) ;
%Curve Lines [id:da538839139985211] 
\draw    (427.98,10) .. controls (438.93,9.12) and (458.96,25.5) .. (457.98,40) ;
%Straight Lines [id:da4422238516899071] 
\draw    (427.98,10) -- (457.98,40) ;
\draw [shift={(457.98,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6996704676598461] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (427.98,10) .. controls (419.96,17.83) and (423.96,36.83) .. (427.98,40) ;
%Straight Lines [id:da8080855103256304] 
\draw    (427.98,40) -- (442.98,70) ;
\draw [shift={(427.98,40)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3244514468260947] 
\draw    (457.98,40) -- (442.98,70) ;
\draw [shift={(442.98,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da023041608118340884] 
\draw    (442.98,70) .. controls (451.26,73.78) and (457.93,87.78) .. (457.98,100) ;
%Curve Lines [id:da6964143331493441] 
\draw    (442.98,70) .. controls (445.59,82.12) and (446.59,90.45) .. (457.98,100) ;
%Straight Lines [id:da6843353537990337] 
\draw    (427.98,40) -- (412.98,70) ;
\draw [shift={(412.98,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7637327697712846] 
\draw    (442.98,70) -- (427.97,100) ;
%Curve Lines [id:da03519963454727959] 
\draw    (457.98,40) .. controls (464.29,43.5) and (470.06,83.2) .. (457.98,100) ;
\draw [shift={(457.98,100)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da38422756318998963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.98,10) .. controls (435.63,16.17) and (432.96,37.17) .. (427.98,40) ;
%Straight Lines [id:da410601986224971] 
\draw    (412.98,70) -- (427.98,100) ;
\draw [shift={(427.98,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5659772418816] 
\draw    (427.98,40) -- (427.98,100) ;
%Straight Lines [id:da046126437238496965] 
\draw    (412.98,70) -- (397.98,100) ;
\draw [shift={(397.98,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4413996136067717] 
\draw [color={rgb, 255:red, 6; green, 65; blue, 177 }  ,draw opacity=1 ]   (442.98,70) .. controls (442.27,89.12) and (439.61,113.45) .. (427.98,130) ;
%Shape: Circle [id:dp9363707347919057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (423.98,10) .. controls (423.98,7.79) and (425.77,6) .. (427.98,6) .. controls (430.19,6) and (431.98,7.79) .. (431.98,10) .. controls (431.98,12.21) and (430.19,14) .. (427.98,14) .. controls (425.77,14) and (423.98,12.21) .. (423.98,10) -- cycle ;
%Curve Lines [id:da27742164193334184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.98,10) .. controls (414.63,14.5) and (408.63,55.83) .. (412.98,70) ;
%Straight Lines [id:da5526506891195337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.98,10) -- (427.98,40) ;
%Curve Lines [id:da4824863878816479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (427.98,40) .. controls (410.93,42.81) and (392.64,76.52) .. (397.98,100) ;
%Shape: Circle [id:dp9410619999793163] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (393.98,100) .. controls (393.98,97.79) and (395.77,96) .. (397.98,96) .. controls (400.19,96) and (401.98,97.79) .. (401.98,100) .. controls (401.98,102.21) and (400.19,104) .. (397.98,104) .. controls (395.77,104) and (393.98,102.21) .. (393.98,100) -- cycle ;
%Straight Lines [id:da41533091016303814] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (412.98,70) -- (397.98,100) ;
%Curve Lines [id:da20274950733876906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (427.98,40) .. controls (411.5,51.09) and (400.93,78.52) .. (397.98,100) ;
%Shape: Circle [id:dp9785512005623174] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (408.98,70) .. controls (408.98,67.79) and (410.77,66) .. (412.98,66) .. controls (415.19,66) and (416.98,67.79) .. (416.98,70) .. controls (416.98,72.21) and (415.19,74) .. (412.98,74) .. controls (410.77,74) and (408.98,72.21) .. (408.98,70) -- cycle ;
%Shape: Circle [id:dp7010593874546049] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (423.98,40) .. controls (423.98,37.79) and (425.77,36) .. (427.98,36) .. controls (430.19,36) and (431.98,37.79) .. (431.98,40) .. controls (431.98,42.21) and (430.19,44) .. (427.98,44) .. controls (425.77,44) and (423.98,42.21) .. (423.98,40) -- cycle ;
%Shape: Circle [id:dp9161870156529757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.73,10) .. controls (425.73,8.76) and (426.74,7.75) .. (427.98,7.75) .. controls (429.23,7.75) and (430.23,8.76) .. (430.23,10) .. controls (430.23,11.24) and (429.23,12.25) .. (427.98,12.25) .. controls (426.74,12.25) and (425.73,11.24) .. (425.73,10) -- cycle ;
%Curve Lines [id:da07421075195078086] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (397.98,100) .. controls (402.58,113.2) and (412.58,124.8) .. (427.98,130) ;
\draw [shift={(427.98,130)}, rotate = 18.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp3929586062421013] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (423.98,130) .. controls (423.98,127.79) and (425.77,126) .. (427.98,126) .. controls (430.19,126) and (431.98,127.79) .. (431.98,130) .. controls (431.98,132.21) and (430.19,134) .. (427.98,134) .. controls (425.77,134) and (423.98,132.21) .. (423.98,130) -- cycle ;
%Shape: Circle [id:dp6403898136259163] 
\draw  [color={rgb, 255:red, 6; green, 65; blue, 177 }  ,draw opacity=1 ] (438.97,70) .. controls (438.97,67.79) and (440.76,66) .. (442.97,66) .. controls (445.18,66) and (446.97,67.79) .. (446.97,70) .. controls (446.97,72.21) and (445.18,74) .. (442.97,74) .. controls (440.76,74) and (438.97,72.21) .. (438.97,70) -- cycle ;
%Straight Lines [id:da11337166459585146] 
\draw [color={rgb, 255:red, 6; green, 65; blue, 177 }  ,draw opacity=1 ]   (427.98,40) -- (442.98,70) ;
%Curve Lines [id:da5362596107704657] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (517.98,100) .. controls (530.58,103.2) and (542.58,115.6) .. (547.98,130) ;
%Curve Lines [id:da42674943985102853] 
\draw [color={rgb, 255:red, 11; green, 73; blue, 214 }  ,draw opacity=1 ]   (547.98,10) .. controls (558.63,17.83) and (563.29,57.83) .. (562.97,70) ;
%Curve Lines [id:da221656588593524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.98,10) .. controls (530.29,9.17) and (519.96,55.17) .. (532.98,70) ;
%Curve Lines [id:da557583618627667] 
\draw    (547.98,10) .. controls (534.63,14.5) and (528.63,55.83) .. (532.98,70) ;
%Curve Lines [id:da08985507903753209] 
\draw    (547.98,10) .. controls (560.26,15.45) and (572.58,25.6) .. (577.98,40) ;
%Curve Lines [id:da17716031637397656] 
\draw    (547.98,10) .. controls (558.93,9.12) and (578.96,25.5) .. (577.98,40) ;
%Straight Lines [id:da1741554965025066] 
\draw    (547.98,10) -- (577.98,40) ;
\draw [shift={(577.98,40)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9308015737141591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.98,10) .. controls (539.96,17.83) and (543.96,36.83) .. (547.98,40) ;
%Straight Lines [id:da9352421323187127] 
\draw    (547.98,40) -- (562.98,70) ;
\draw [shift={(547.98,40)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5852788525064229] 
\draw    (577.98,40) -- (562.98,70) ;
%Curve Lines [id:da07128588396588409] 
\draw    (562.98,70) .. controls (571.26,73.78) and (577.93,87.78) .. (577.98,100) ;
\draw [shift={(562.98,70)}, rotate = 24.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da6063768652328237] 
\draw    (562.98,70) .. controls (565.59,82.12) and (566.59,90.45) .. (577.98,100) ;
%Straight Lines [id:da5669626421595821] 
\draw    (562.98,70) -- (547.97,100) ;
%Curve Lines [id:da9651103008104494] 
\draw    (577.98,40) .. controls (584.29,43.5) and (590.06,83.2) .. (577.98,100) ;
\draw [shift={(577.98,100)}, rotate = 125.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(577.98,40)}, rotate = 29.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da10147340254117287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.98,10) .. controls (555.63,16.17) and (552.96,37.17) .. (547.98,40) ;
%Straight Lines [id:da18239412958702217] 
\draw    (532.98,70) -- (547.98,100) ;
\draw [shift={(547.98,100)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(532.98,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6129777082140695] 
\draw    (547.98,40) -- (547.98,100) ;
%Straight Lines [id:da2853910392305602] 
\draw    (532.98,70) -- (517.98,100) ;
\draw [shift={(517.98,100)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8942654935265979] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (562.98,70) .. controls (562.27,89.12) and (559.61,113.45) .. (547.98,130) ;
%Shape: Circle [id:dp932253827540449] 
\draw  [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ] (543.98,10) .. controls (543.98,7.79) and (545.77,6) .. (547.98,6) .. controls (550.19,6) and (551.98,7.79) .. (551.98,10) .. controls (551.98,12.21) and (550.19,14) .. (547.98,14) .. controls (545.77,14) and (543.98,12.21) .. (543.98,10) -- cycle ;
%Curve Lines [id:da20174422112714652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.98,10) .. controls (534.63,14.5) and (528.63,55.83) .. (532.98,70) ;
%Straight Lines [id:da18250858066498765] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (547.98,10) -- (547.98,40) ;
%Curve Lines [id:da18446545366793554] 
\draw [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ]   (547.98,40) .. controls (530.93,42.81) and (512.64,76.52) .. (517.98,100) ;
%Straight Lines [id:da36463803607089096] 
\draw [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ]   (532.98,70) -- (517.98,100) ;
%Curve Lines [id:da660903757898704] 
\draw [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ]   (547.98,40) .. controls (531.5,51.09) and (520.93,78.52) .. (517.98,100) ;
%Shape: Circle [id:dp8663108458682149] 
\draw  [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ] (528.98,70) .. controls (528.98,67.79) and (530.77,66) .. (532.98,66) .. controls (535.19,66) and (536.98,67.79) .. (536.98,70) .. controls (536.98,72.21) and (535.19,74) .. (532.98,74) .. controls (530.77,74) and (528.98,72.21) .. (528.98,70) -- cycle ;
%Shape: Circle [id:dp4132603871424567] 
\draw  [color={rgb, 255:red, 23; green, 95; blue, 211 }  ,draw opacity=1 ] (543.98,40) .. controls (543.98,37.79) and (545.77,36) .. (547.98,36) .. controls (550.19,36) and (551.98,37.79) .. (551.98,40) .. controls (551.98,42.21) and (550.19,44) .. (547.98,44) .. controls (545.77,44) and (543.98,42.21) .. (543.98,40) -- cycle ;
%Shape: Circle [id:dp13788966722918594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.73,10) .. controls (545.73,8.76) and (546.74,7.75) .. (547.98,7.75) .. controls (549.23,7.75) and (550.23,8.76) .. (550.23,10) .. controls (550.23,11.24) and (549.23,12.25) .. (547.98,12.25) .. controls (546.74,12.25) and (545.73,11.24) .. (545.73,10) -- cycle ;
%Curve Lines [id:da10612229622886593] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (517.98,100) .. controls (522.58,113.2) and (532.58,124.8) .. (547.98,130) ;
\draw [shift={(547.98,130)}, rotate = 18.66] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp4526002266131778] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (543.98,130) .. controls (543.98,127.79) and (545.77,126) .. (547.98,126) .. controls (550.19,126) and (551.98,127.79) .. (551.98,130) .. controls (551.98,132.21) and (550.19,134) .. (547.98,134) .. controls (545.77,134) and (543.98,132.21) .. (543.98,130) -- cycle ;
%Straight Lines [id:da036645944847443546] 
\draw [color={rgb, 255:red, 11; green, 73; blue, 214 }  ,draw opacity=1 ]   (547.98,40) -- (562.98,70) ;
%Shape: Circle [id:dp9332997469618625] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (513.98,100) .. controls (513.98,97.79) and (515.77,96) .. (517.98,96) .. controls (520.19,96) and (521.98,97.79) .. (521.98,100) .. controls (521.98,102.21) and (520.19,104) .. (517.98,104) .. controls (515.77,104) and (513.98,102.21) .. (513.98,100) -- cycle ;
%Shape: Circle [id:dp6283631608709122] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (558.97,70) .. controls (558.97,67.79) and (560.76,66) .. (562.97,66) .. controls (565.18,66) and (566.97,67.79) .. (566.97,70) .. controls (566.97,72.21) and (565.18,74) .. (562.97,74) .. controls (560.76,74) and (558.97,72.21) .. (558.97,70) -- cycle ;

% Text Node
\draw (28,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (148,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (265,10.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(iii)};
% Text Node
\draw (625,54) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CT};
% Text Node
\draw (625,69) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CF};
% Text Node
\draw (385,10.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(iv)};
% Text Node
\draw (507,10.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(v)};


\end{tikzpicture}


==> Visuals/monotonicity-p.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,561); %set diagram left start at 0, and has height of 561

%Straight Lines [id:da7171923072569963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394,171) -- (387,199) ;
\draw [shift={(387,199)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp9549734647222975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (398.5,299) .. controls (398.5,297.62) and (399.62,296.5) .. (401,296.5) .. controls (402.38,296.5) and (403.5,297.62) .. (403.5,299) .. controls (403.5,300.38) and (402.38,301.5) .. (401,301.5) .. controls (399.62,301.5) and (398.5,300.38) .. (398.5,299) -- cycle ;
%Straight Lines [id:da21035205492650988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (394,271) -- (401,299) ;
\draw [shift={(401,299)}, rotate = 75.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da6612808104720815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394,271) -- (387,299) ;
\draw [shift={(387,299)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da961813482881127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (381,249) -- (367,271) ;
\draw [shift={(367,271)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4373773298823195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314,271) -- (307,299) ;
\draw [shift={(307,299)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7922402092989718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314,171) -- (307,199) ;
\draw [shift={(307,199)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp7688612225216213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.5,271) .. controls (391.5,269.62) and (392.62,268.5) .. (394,268.5) .. controls (395.38,268.5) and (396.5,269.62) .. (396.5,271) .. controls (396.5,272.38) and (395.38,273.5) .. (394,273.5) .. controls (392.62,273.5) and (391.5,272.38) .. (391.5,271) -- cycle ;
%Shape: Circle [id:dp303923341220241] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.5,249) .. controls (378.5,247.62) and (379.62,246.5) .. (381,246.5) .. controls (382.38,246.5) and (383.5,247.62) .. (383.5,249) .. controls (383.5,250.38) and (382.38,251.5) .. (381,251.5) .. controls (379.62,251.5) and (378.5,250.38) .. (378.5,249) -- cycle ;
%Straight Lines [id:da06930894894479744] 
\draw    (381,149) -- (367,171) ;
\draw [shift={(367,171)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2838810224796544] 
\draw    (221,120) -- (221,149) ;
\draw [shift={(221,149)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da928894547585291] 
\draw    (221,149) -- (207,171) ;
\draw [shift={(207,171)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da18687717144290483] 
\draw    (207,171) -- (207,199) ;
\draw [shift={(207,199)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp057729434926461876] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.5,120) .. controls (218.5,118.62) and (219.62,117.5) .. (221,117.5) .. controls (222.38,117.5) and (223.5,118.62) .. (223.5,120) .. controls (223.5,121.38) and (222.38,122.5) .. (221,122.5) .. controls (219.62,122.5) and (218.5,121.38) .. (218.5,120) -- cycle ;
%Straight Lines [id:da058913028156624025] 
\draw    (221,149) -- (234,171) ;
\draw [shift={(234,171)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp4694281273414391] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (310,171) .. controls (310,168.79) and (311.79,167) .. (314,167) .. controls (316.21,167) and (318,168.79) .. (318,171) .. controls (318,173.21) and (316.21,175) .. (314,175) .. controls (311.79,175) and (310,173.21) .. (310,171) -- cycle ;
%Straight Lines [id:da2592497807916032] 
\draw    (301,120) -- (301,149) ;
\draw [shift={(301,149)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9394119936808425] 
\draw    (301,149) -- (287,171) ;
\draw [shift={(287,171)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp5090894342889158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.5,120) .. controls (298.5,118.62) and (299.62,117.5) .. (301,117.5) .. controls (302.38,117.5) and (303.5,118.62) .. (303.5,120) .. controls (303.5,121.38) and (302.38,122.5) .. (301,122.5) .. controls (299.62,122.5) and (298.5,121.38) .. (298.5,120) -- cycle ;
%Straight Lines [id:da6486261736517827] 
\draw    (301,149) -- (314,171) ;
\draw [shift={(314,171)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp9729726201837542] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317,199) .. controls (317,196.79) and (318.79,195) .. (321,195) .. controls (323.21,195) and (325,196.79) .. (325,199) .. controls (325,201.21) and (323.21,203) .. (321,203) .. controls (318.79,203) and (317,201.21) .. (317,199) -- cycle ;
%Shape: Circle [id:dp6245965665156129] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (297,149) .. controls (297,146.79) and (298.79,145) .. (301,145) .. controls (303.21,145) and (305,146.79) .. (305,149) .. controls (305,151.21) and (303.21,153) .. (301,153) .. controls (298.79,153) and (297,151.21) .. (297,149) -- cycle ;
%Shape: Circle [id:dp5019586296273807] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (297,120) .. controls (297,117.79) and (298.79,116) .. (301,116) .. controls (303.21,116) and (305,117.79) .. (305,120) .. controls (305,122.21) and (303.21,124) .. (301,124) .. controls (298.79,124) and (297,122.21) .. (297,120) -- cycle ;
%Straight Lines [id:da04142653705901478] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381,120) -- (381,149) ;
\draw [shift={(381,149)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp15712758690312112] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.5,120) .. controls (378.5,118.62) and (379.62,117.5) .. (381,117.5) .. controls (382.38,117.5) and (383.5,118.62) .. (383.5,120) .. controls (383.5,121.38) and (382.38,122.5) .. (381,122.5) .. controls (379.62,122.5) and (378.5,121.38) .. (378.5,120) -- cycle ;
%Curve Lines [id:da39814781691654744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (394,171) .. controls (394,172) and (401,199) .. (401,199) ;
\draw [shift={(401,199)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3154230718745228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381,149) -- (394,171) ;
\draw [shift={(394,171)}, rotate = 59.42] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4746079644618031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,220) -- (221,249) ;
\draw [shift={(221,249)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4202388353640113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,249) -- (207,271) ;
\draw [shift={(207,271)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp09282070804175746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.5,220) .. controls (218.5,218.62) and (219.62,217.5) .. (221,217.5) .. controls (222.38,217.5) and (223.5,218.62) .. (223.5,220) .. controls (223.5,221.38) and (222.38,222.5) .. (221,222.5) .. controls (219.62,222.5) and (218.5,221.38) .. (218.5,220) -- cycle ;
%Straight Lines [id:da9333486502498194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,249) -- (234,271) ;
\draw [shift={(234,271)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp5173192341398191] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (310,271) .. controls (310,268.79) and (311.79,267) .. (314,267) .. controls (316.21,267) and (318,268.79) .. (318,271) .. controls (318,273.21) and (316.21,275) .. (314,275) .. controls (311.79,275) and (310,273.21) .. (310,271) -- cycle ;
%Straight Lines [id:da6172893350739918] 
\draw    (301,220) -- (301,249) ;
\draw [shift={(301,249)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da34984961135927595] 
\draw    (301,249) -- (287,271) ;
\draw [shift={(287,271)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp8715955999386025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.5,220) .. controls (298.5,218.62) and (299.62,217.5) .. (301,217.5) .. controls (302.38,217.5) and (303.5,218.62) .. (303.5,220) .. controls (303.5,221.38) and (302.38,222.5) .. (301,222.5) .. controls (299.62,222.5) and (298.5,221.38) .. (298.5,220) -- cycle ;
%Straight Lines [id:da11315556911782476] 
\draw    (301,249) -- (314,271) ;
\draw [shift={(314,271)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp3196895518348998] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (317,299) .. controls (317,296.79) and (318.79,295) .. (321,295) .. controls (323.21,295) and (325,296.79) .. (325,299) .. controls (325,301.21) and (323.21,303) .. (321,303) .. controls (318.79,303) and (317,301.21) .. (317,299) -- cycle ;
%Shape: Circle [id:dp9943588990267974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (297,249) .. controls (297,246.79) and (298.79,245) .. (301,245) .. controls (303.21,245) and (305,246.79) .. (305,249) .. controls (305,251.21) and (303.21,253) .. (301,253) .. controls (298.79,253) and (297,251.21) .. (297,249) -- cycle ;
%Shape: Circle [id:dp37527023199951093] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (297,220) .. controls (297,217.79) and (298.79,216) .. (301,216) .. controls (303.21,216) and (305,217.79) .. (305,220) .. controls (305,222.21) and (303.21,224) .. (301,224) .. controls (298.79,224) and (297,222.21) .. (297,220) -- cycle ;
%Shape: Circle [id:dp547092861220334] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.5,220) .. controls (378.5,218.62) and (379.62,217.5) .. (381,217.5) .. controls (382.38,217.5) and (383.5,218.62) .. (383.5,220) .. controls (383.5,221.38) and (382.38,222.5) .. (381,222.5) .. controls (379.62,222.5) and (378.5,221.38) .. (378.5,220) -- cycle ;
%Straight Lines [id:da7325923607843529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381,349.5) -- (367,371.5) ;
\draw [shift={(367,371.5)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7745304859740241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,320.5) -- (221,349.5) ;
\draw [shift={(221,349.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4522143709511789] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,349.5) -- (207,371.5) ;
\draw [shift={(207,371.5)}, rotate = 122.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp22289329246929468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.5,320.5) .. controls (218.5,319.12) and (219.62,318) .. (221,318) .. controls (222.38,318) and (223.5,319.12) .. (223.5,320.5) .. controls (223.5,321.88) and (222.38,323) .. (221,323) .. controls (219.62,323) and (218.5,321.88) .. (218.5,320.5) -- cycle ;
%Straight Lines [id:da9352074028140094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221,349.5) -- (234,371.5) ;
\draw [shift={(234,371.5)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8079502736522035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381,320.5) -- (381,349.5) ;
\draw [shift={(381,349.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp30255062925064413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.5,320.5) .. controls (378.5,319.12) and (379.62,318) .. (381,318) .. controls (382.38,318) and (383.5,319.12) .. (383.5,320.5) .. controls (383.5,321.88) and (382.38,323) .. (381,323) .. controls (379.62,323) and (378.5,321.88) .. (378.5,320.5) -- cycle ;
%Straight Lines [id:da7947251438194423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381,349.5) -- (394,371.5) ;
\draw [shift={(394,371.5)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24419790920349305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (381,249) -- (394,271) ;
\draw [shift={(394,271)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
\draw [shift={(381,249)}, rotate = 59.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da09735483189882166] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt}]  (381,222.02) -- (381,246.99) ;
\draw [shift={(381,249)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(381,220)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da4006828667752579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 22.5pt}]  (381,246.5) -- (381,220) ;
\draw [shift={(381,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da4861100476943466] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (301,249) -- (314,271) ;
%Straight Lines [id:da015542756030852978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (301,222.5) -- (301,249) ;
%Curve Lines [id:da9159688717379441] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (314,271) .. controls (314,272) and (321,299) .. (321,299) ;
\draw [shift={(321,299)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9329786342335934] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (301,122.5) -- (301,149) ;
%Straight Lines [id:da8285180706440122] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (301,149) -- (314,171) ;
%Curve Lines [id:da932154492071075] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (314,171) .. controls (314,172) and (321,199) .. (321,199) ;
\draw [shift={(321,199)}, rotate = 0] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8981465589402037] 
\draw    (158,210) -- (473,210) ;
%Straight Lines [id:da13964882577967763] 
\draw    (158,110) -- (473,110) ;
%Straight Lines [id:da7782577256032471] 
\draw    (158,310) -- (473,310) ;
%Straight Lines [id:da8147704820966575] 
\draw    (158,410.5) -- (473,410.5) ;
%Straight Lines [id:da1615469051325389] 
\draw    (207,271) -- (207,299) ;
\draw [shift={(207,299)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8633923506113577] 
\draw    (287,171) -- (287,199) ;
\draw [shift={(287,199)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7544124197770699] 
\draw    (367,171) -- (367,199) ;
\draw [shift={(367,199)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da988794067172716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234,171) -- (227,199) ;
\draw [shift={(227,199)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7568555184752452] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 2.25pt}]  (234,171) -- (241,199) ;
\draw [shift={(241,199)}, rotate = 75.96] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da15957232406712618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234,271) -- (227,299) ;
\draw [shift={(227,299)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0701405917827631] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 2.25pt}]  (234,371.5) -- (241,400.5) ;
\draw [shift={(241,400.5)}, rotate = 76.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6686391427254832] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 3pt off 2.25pt}]  (234,271) -- (241,300) ;
\draw [shift={(241,300)}, rotate = 76.43] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da01111012870932937] 
\draw    (287,271) -- (287,299) ;
\draw [shift={(287,299)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da38011698043278286] 
\draw    (367,271) -- (367,299) ;
\draw [shift={(367,299)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8763634832091234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 22.5pt}]  (394.49,272.95) -- (400.51,297.05) ;
\draw [shift={(401,299)}, rotate = 75.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
\draw [shift={(394,271)}, rotate = 75.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Straight Lines [id:da995345323216883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394,371.5) -- (387,399.5) ;
\draw [shift={(387,399.5)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da08117620827187522] 
\draw    (367,371.5) -- (367,399.5) ;
\draw [shift={(367,399.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9932090518112906] 
\draw    (207,371.5) -- (207,399.5) ;
\draw [shift={(207,399.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da017665069325508487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (394,371.5) -- (402,399.5) ;
\draw [shift={(402,399.5)}, rotate = 74.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8523573477243299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234,371.5) -- (227,399.5) ;
\draw [shift={(227,399.5)}, rotate = 104.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da04468757206517204] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (297.11,422) -- (294.56,424.29) ;
\draw [shift={(294.56,424.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (-3.35,0) -- (3.35,0)(0,3.35) -- (0,-3.35)   ;
%Straight Lines [id:da15210239950783877] 
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (297.11,422) -- (296.06,422.94) ;
\draw [shift={(294.56,424.29)}, rotate = 138.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
%Curve Lines [id:da4071297256253843] 
\draw  [dash pattern={on 0.75pt off 7.5pt}]  (292.5,422.16) .. controls (298.47,428.39) and (296.33,426.16) .. (294.96,424.72) ;
\draw [shift={(294.56,424.29)}, rotate = 45.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Flowchart: Connector [id:dp660807412373076] 
\draw   (231,423.5) .. controls (231,422.12) and (232.12,421) .. (233.5,421) .. controls (234.88,421) and (236,422.12) .. (236,423.5) .. controls (236,424.88) and (234.88,426) .. (233.5,426) .. controls (232.12,426) and (231,424.88) .. (231,423.5) -- cycle ;
%Flowchart: Connector [id:dp9370752766778178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171,423.35) .. controls (171,422.05) and (172.05,421) .. (173.35,421) .. controls (174.65,421) and (175.7,422.05) .. (175.7,423.35) .. controls (175.7,424.65) and (174.65,425.7) .. (173.35,425.7) .. controls (172.05,425.7) and (171,424.65) .. (171,423.35) -- cycle ;
%Flowchart: Connector [id:dp47260233645410354] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (421,423.5) .. controls (421,422.12) and (422.12,421) .. (423.5,421) .. controls (424.88,421) and (426,422.12) .. (426,423.5) .. controls (426,424.88) and (424.88,426) .. (423.5,426) .. controls (422.12,426) and (421,424.88) .. (421,423.5) -- cycle ;
%Flowchart: Connector [id:dp7352686392704819] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354,423.35) .. controls (354,422.05) and (355.05,421) .. (356.35,421) .. controls (357.65,421) and (358.7,422.05) .. (358.7,423.35) .. controls (358.7,424.65) and (357.65,425.7) .. (356.35,425.7) .. controls (355.05,425.7) and (354,424.65) .. (354,423.35) -- cycle ;

% Text Node
\draw (162,142.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{t}$};
% Text Node
\draw (429,142.4) node [anchor=north west][inner sep=0.75pt]    {$Z_{t}{}_{+}{}_{1}$};
% Text Node
\draw (162,341.9) node [anchor=north west][inner sep=0.75pt]    {$X_{t}$};
% Text Node
\draw (429,341.9) node [anchor=north west][inner sep=0.75pt]    {$X_{t}{}_{+}{}_{1}$};
% Text Node
\draw (162,241.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{s}$};
% Text Node
\draw (429,241.4) node [anchor=north west][inner sep=0.75pt]    {$Y_{s}{}_{+}{}_{1}$};
% Text Node
\draw (273,344.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(no check)};
% Text Node
\draw (202,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Step 1};
% Text Node
\draw (282,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Step 2};
% Text Node
\draw (362,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Step 3};
% Text Node
\draw (181,417) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CT};
% Text Node
\draw (241,417) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\CF};
% Text Node
\draw (302,417) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\PF};
% Text Node
\draw (364,417) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\ZCT};
% Text Node
\draw (434,417) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\ZCF};


\end{tikzpicture}

